Asteroid models reconstructed from the Lowell Photometric Database and WISE data

Information about the spin state of asteroids is important for our understanding of the dynamical processes affecting them. However, spin properties of asteroids are known for only a small fraction of the whole population. To enlarge the sample of asteroids with a known rotation state and basic shape properties, we combined sparse-in-time photometry from the Lowell Observatory Database with flux measurements from NASA's WISE satellite. We applied the light curve inversion method to the combined data. The thermal infrared data from WISE were treated as reflected light because the shapes of thermal and visual light curves are similar enough for our purposes. While sparse data cover a wide range of geometries over many years, WISE data typically cover an interval of tens of hours, which is comparable to the typical rotation period of asteroids. The search for best-fitting models was done in the framework of the Asteroids@home distributed computing project. By processing the data for almost 75,000 asteroids, we derived unique shape models for about 900 of them. Some of them were already available in the DAMIT database and served us as a consistency check of our approach. In total, we derived new models for 662 asteroids, which significantly increased the total number of asteroids for which their rotation state and shape are known. For another 789 asteroids, we were able to determine their sidereal rotation period and estimate the ecliptic latitude of the spin axis direction. We studied the distribution of spins in the asteroid population. We revealed a significant discrepancy between the number of prograde and retrograde rotators for asteroids smaller than about 10 km. Combining optical photometry with thermal infrared light curves is an efficient approach to obtaining new physical models of asteroids.

==> (inline-0) <==
\begin{longtable}{r l r r r r @{} d @{} d l r r r r r c}
      \caption{\label{tab:models} List of new asteroid models. For each asteroid, we list one or two pole directions in the ecliptic coordinates $(\lambda, \beta)$, the sidereal rotation period $P$, the rotation period from LCDB $P_\mathrm{LCDB}$ (if available) and its quality code $U$, the number of sparse photometric data points $N$, the number of data points in WISE bands W1--W4, and the method that was used to derive the rotation period: C -- convex inversion, E -- ellipsoids, CE -- both methods gave the same unique period. The accuracy of the sidereal rotation period $P$ is of the order of the last decimal place given. For steroids marked with an asterisk, there is an inconsistency between $P$ and $P_\mathrm{LCDB}$.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}              & \multicolumn{1}{c}{$\lambda_1$}       & \multicolumn{1}{c}{$\beta_1$}   & \multicolumn{1}{c}{$\lambda_2$}       & \multicolumn{1}{c}{$\beta_2$}   & \multicolumn{1}{c}{$P$}       & \multicolumn{1}{c}{$P_\mathrm{LCDB}$} & \multicolumn{1}{c}{U}   & \multicolumn{1}{c}{$N$}       & W1    & W2    & W3      & W4    & method        \\
      number    & name/designation              & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[h]}       & \multicolumn{1}{c}{[h]}                 &                       &                               &         &       &       &       &               \\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}              & \multicolumn{1}{c}{$\lambda_1$}       & \multicolumn{1}{c}{$\beta_1$}   & \multicolumn{1}{c}{$\lambda_2$}       & \multicolumn{1}{c}{$\beta_2$}   & \multicolumn{1}{c}{$P$}       & \multicolumn{1}{c}{$P_\mathrm{LCDB}$} & \multicolumn{1}{c}{U}   & \multicolumn{1}{c}{$N$}       & W1    & W2    & W3      & W4    & method        \\
      number    & name/designation              & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[h]}       & \multicolumn{1}{c}{[h]}                 &                       &                               &         &       &       &       &               \\
      \hline
      \endhead
      \hline
      \endfoot
      %  227 & Philosophia               &    98 &    17 &   277 &     4 &  47.8663 &       52.98 &     3 &   465 &    6 &    6 &      &    7 &   E  \\		
           252 & Clementina                &   121 &    46 &   307 &    59 & 10.86190 &      10.864 &     3 &   408 &   10 &    8 &   10 &   11 &   E  \\
           373 & Melusina                  &    19 & $-48$ &   147 & $-61$ & 12.98632 &       12.97 &     3 &   489 &    9 &    8 &      &   11 &   C  \\
           439 & Ohio                      &    39 & $-54$ &   260 & $-30$ &  37.4675 &       37.46 &     3 &   387 &    8 &    8 &      &    9 &   E  \\
           458 & Hercynia                  &    74 &    14 &   262 &    32 &  21.8136 &      21.806 &     3 &   427 &   12 &   12 &      &   12 &   E  \\
           462 & Eriphyla                  &   119 &     7 &   301 &     5 &  8.65890 &       8.659 &     3 &   323 &    9 &    8 &   10 &    9 &   E  \\
           558 & Carmen                    &    77 & $-35$ &   254 & $-17$ & 11.39324 &      11.387 &     3 &   553 &   23 &   23 &   21 &   27 &   E  \\
           568 & Cheruskia                 &   141 & $ -2$ &       &       & 13.20869 &      13.209 &     3 &   360 &   13 &   13 &      &   13 &   E  \\
$\ast$\    647 & Adelgunde                 &    39 & $-68$ &   252 & $-67$ &   98.097 &      32.202 &     3 &   380 &   10 &    7 &   15 &   13 &   C  \\
           651 & Antikleia                 &    79 &    53 &       &       &  20.2869 &      20.299 &     3 &   420 &   17 &   14 &   26 &   22 &   C  \\
           662 & Newtonia                  &   126 & $-56$ &   324 & $-43$ &  21.1062 &      21.095 &  3$-$ &   506 &   10 &    9 &   19 &   16 &  CE  \\
           721 & Tabora                    &   172 &    53 &   343 &    38 &  7.98121 &       7.982 &     3 &   434 &      &      &    7 &    7 &   E  \\
           761 & Brendelia                 &   209 & $-44$ &       &       &   57.995 &       57.96 &    2+ &   415 &   10 &    8 &   10 &   10 &   C  \\
           791 & Ani                       &    94 & $-25$ &   269 &     4 & 11.16954 &       16.72 &     2 &   477 &    8 &    8 &      &   10 &   C  \\
           879 & Ricarda                   &    86 & $ -1$ &   266 &     4 &   95.802 &        82.9 &     2 &   418 &   15 &   16 &   16 &   17 &   E  \\
           896 & Sphinx                    &   172 &    20 &   352 &    42 & 12.95209 &      26.270 &     1 &   310 &    8 &    9 &    8 &    9 &   E  \\
          1013 & Tombecka                  &    54 &    46 &   244 &    34 &  6.05018 &       6.053 &     3 &   400 &      &      &    8 &    7 &   E  \\
          1039 & Sonneberga                &    17 &    51 &   192 &    51 &  34.9671 &        34.2 &     2 &   390 &    6 &    6 &    9 &    7 &   E  \\
          1069 & Planckia                  &   197 &    83 &       &       &  8.65848 &       8.665 &     3 &   493 &    9 &    9 &   13 &   12 &   E  \\
          1105 & Fragaria                  &    24 &     3 &   202 &    21 & 5.431437 &       10.88 &     1 &   394 &      &    7 &   10 &    9 &   C  \\
          1170 & Siva                      &   343 &    47 &       &       & 15.92947 &        5.22 &     1 &   229 &    9 &      &   11 &    9 &   E  \\
          1182 & Ilona                     &    34 & $-42$ &   190 & $-59$ &  29.8754 &        29.8 &     2 &   315 &    7 &    6 &    9 &    9 &  CE  \\
          1197 & Rhodesia                  &    56 & $-56$ &       &       &  16.0558 &      16.062 &     2 &   401 &    8 &    7 &    9 &    9 &   C  \\
          1214 & Richilde                  &    59 & $-64$ &   275 & $-46$ &  9.86688 &       9.860 &     3 &   432 &      &      &    9 &    7 &   E  \\
          1218 & Aster                     &    58 &    67 &   260 &    66 & 3.158091 &      3.1581 &     3 &   255 &      &      &    8 &    7 &   E  \\
          1226 & Golia                     &    49 & $-23$ &   218 & $-37$ & 4.473578 &       4.097 &     3 &   254 &   10 &      &    9 &   10 &   E  \\
          1236 & Thais                     &    31 &    43 &       &       &  47.9891 &     >   72. &     1 &   326 &      &      &    7 &    7 &   E  \\
          1276 & Ucclia                    &   154 & $-69$ &       &       & 4.907470 &     4.90768 &     3 &   317 &   11 &   11 &   12 &   12 &   E  \\
          1283 & Komsomolia                &    76 &    31 &   261 &    48 &  32.1955 &         96. &    1+ &   497 &      &      &    8 &    8 &   C  \\
$\ast$\   1311 & Knopfia                   &    74 & $-35$ &   260 & $-34$ &  32.3276 &      19.296 &     3 &   405 &      &      &   13 &   12 &   C  \\
          1328 & Devota                    &   132 & $-32$ &   312 & $-20$ &  17.1066 &       17.49 &  2$-$ &   365 &      &      &   11 &    9 &   C  \\
          1331 & Solvejg                   &    69 & $-46$ &   248 & $-41$ &  19.2892 &       19.30 &    2+ &   584 &   11 &    9 &   13 &   13 &   E  \\
          1335 & Demoulina                 &   126 &    60 &   318 &    58 &   74.943 &       74.86 &    2+ &   348 &      &      &    7 &    6 &   E  \\
          1337 & Gerarda                   &    64 &    29 &   240 &    69 & 12.47036 &       12.52 &     2 &   459 &   12 &   12 &   12 &   12 &   E  \\
          1356 & Nyanza                    &   149 & $-31$ &   327 & $-49$ & 12.41064 &      12.422 &     3 &   402 &    6 &    6 &   10 &    6 &  CE  \\
          1361 & Leuschneria               &   158 & $-39$ &   336 & $-48$ & 12.07463 &     12.0893 &     2 &   331 &   17 &   19 &   20 &   23 &   E  \\
          1396 & Outeniqua                 &    61 &    55 &   242 &    42 & 3.081748 &     3.08158 &     3 &   394 &      &    6 &   10 &    9 &   C  \\
          1403 & Idelsonia                 &   141 &     4 &   325 &     9 &  5.45924 &       5.458 &     3 &   339 &      &      &    7 &    7 &   C  \\
          1413 & Roucarie                  &   124 &    15 &   310 &    33 &  6.53058 &       6.357 &     3 &   278 &   10 &   10 &   11 &   10 &   E  \\
          1422 & Stromgrenia               &    22 &    63 &   192 &    58 & 3.504623 &      3.5051 &  3$-$ &   430 &      &      &   11 &    8 &   C  \\
          1463 & Nordenmarkia              &   188 &    32 &   356 &    42 &  5.91899 &       5.918 &  3$-$ &   315 &      &      &   10 &   11 &   E  \\
$\ast$\   1510 & Charlois                  &    47 & $-24$ &   226 & $-25$ &  15.9844 &       5.866 &     2 &   359 &    6 &    6 &    9 &    9 &   E  \\
          1531 & Hartmut                   &    38 & $-22$ &   229 & $-31$ &  25.5330 &       25.57 &    2+ &   280 &      &      &    6 &      &   E  \\
$\ast$\   1555 & Dejan                     &    39 &    34 &   222 &    20 &  22.2459 &      16.960 &    2+ &   461 &      &      &   13 &   12 &   E  \\
          1571 & Cesco                     &    72 &    61 &       &       &  27.3967 &             &       &   241 &    8 &   10 &   12 &   11 &  CE  \\
$\ast$\   1582 & Martir                    &   235 & $-63$ &       &       & 12.37670 &        9.84 &     2 &   394 &      &      &   10 &    9 &   E  \\
          1632 & Siebohme                  &    74 &    73 &       &       &   56.644 &       56.65 &     2 &   365 &      &      &    8 &    6 &   E  \\
          1637 & Swings                    &    43 &    37 &   232 &    26 & 10.26957 &             &       &   391 &      &      &    8 &    7 &  CE  \\
          1652 & Herge                     &    93 &    28 &   269 &    35 &  16.3072 &       16.36 &  3$-$ &   356 &    8 &    8 &   10 &   10 &   E  \\
          1666 & van Gent                  &   127 & $-44$ &       &       & 4.165792 &     4.16504 &     3 &   393 &    7 &    6 &   12 &   10 &   E  \\
          1693 & Hertzsprung               &    45 &    47 &   255 &    48 &  8.84228 &       8.825 &     3 &   407 &    7 &    7 &    8 &    8 &   E  \\
          1699 & Honkasalo                 &     4 &    45 &   182 &    57 & 11.15569 &     11.1159 &  3$-$ &   508 &    9 &    9 &   11 &   10 &  CE  \\
$\ast$\   1705 & Tapio                     &   106 & $-57$ &   265 & $-48$ &  25.5438 &        54.8 &     2 &   294 &      &   15 &   23 &   17 &   E  \\
          1752 & van Herk                  &   144 &    19 &   324 &    28 &   88.450 &             &       &   361 &      &      &   16 &    8 &  CE  \\
          1824 & Haworth                   &     1 &    41 &   181 &    41 &  17.8223 &             &       &   474 &    6 &    6 &   12 &   10 &   C  \\
          1836 & Komarov                   &    18 &    79 &   197 &    62 &  8.07992 &      8.8015 &     3 &   290 &      &      &    7 &    6 &   E  \\
          1932 & Jansky                    &   101 & $-73$ &   282 & $-70$ &   64.496 &             &       &   283 &      &      &    7 &      &   C  \\
          1958 & Chandra                   &   152 & $-35$ &   310 & $-43$ &  7.05692 &       7.070 &  3$-$ &   356 &    7 &    6 &   11 &   10 &   E  \\
          1969 & Alain                     &    48 & $-61$ &   234 & $-59$ &  27.2490 &             &       &   384 &      &      &    8 &    9 &   C  \\
          2020 & Ukko                      &   131 & $ -7$ &   313 &    11 &  25.4807 &      25.478 &    2+ &   544 &   19 &   18 &   26 &   27 &   C  \\
$\ast$\   2120 & Tyumenia                  &    92 &    23 &   244 &    45 &  17.4991 &       2.769 &     2 &   506 &   13 &    9 &   17 &   17 &  CE  \\
          2181 & Fogelin                   &    77 &    20 &   255 & $ -6$ &  14.0729 &       14.07 &     3 &   432 &   14 &   14 &   18 &   15 &   E  \\
          2204 & Lyyli                     &    64 & $-66$ &   252 & $-14$ & 11.06211 &      11.063 &  3$-$ &   440 &   15 &   15 &   21 &   19 &   C  \\
          2295 & Matusovskij               &   129 & $-47$ &   316 & $-43$ & 3.950405 &             &       &   602 &      &      &   14 &      &   E  \\
          2332 & Kalm                      &    80 &    52 &       &       & 11.51175 &        22.8 &     2 &   533 &   18 &   17 &   23 &   22 &  CE  \\
          2467 & Kollontai                 &   112 & $-35$ &   294 & $-42$ &  17.6569 &             &       &   598 &   10 &    9 &   12 &   11 &   E  \\
          2499 & Brunk                     &   114 & $-52$ &   294 & $-50$ &  5.88693 &             &       &   739 &      &      &    7 &    6 &   C  \\
          2501 & Lohja                     &   105 &    41 &   278 &    29 & 3.808360 &      3.8084 &     3 &   662 &    7 &      &    8 &    7 &   E  \\
          2568 & Maksutov                  &    62 &    35 &   257 &    39 &  7.59193 &      7.5930 &     3 &   615 &    8 &    8 &   13 &   11 &   E  \\
          2573 & Hannu Olavi               &    19 &    28 &   216 &    43 &  4.93246 &      4.9355 &     3 &   535 &   10 &   10 &   11 &   11 &   E  \\
          2592 & Hunan                     &   185 & $-73$ &   357 & $-72$ &  49.9871 &             &       &   653 &      &    6 &    8 &    8 &   C  \\
          2609 & Kiril-Metodi              &    40 &    38 &   218 &    28 &  4.94204 &      4.9433 &     3 &   483 &   11 &   11 &   13 &   13 &  CE  \\
          2663 & Miltiades                 &   186 &    52 &   351 &    48 & 3.957489 &             &       &   470 &      &      &   11 &    9 &   C  \\
          2677 & Joan                      &    53 & $-53$ &   253 & $-35$ & 16.97876 &       16.97 &     2 &   479 &      &      &    8 &    8 &   E  \\
          2700 & Baikonur                  &    76 &    66 &   283 &    74 & 10.55573 &      10.566 &     2 &   702 &      &      &    9 &    7 &   C  \\
          2718 & Handley                   &    84 & $-52$ &   261 & $-53$ & 13.09803 &             &       &   686 &      &    6 &   11 &   11 &   E  \\
          2740 & Tsoj                      &   273 & $-46$ &       &       &  22.0448 &      22.042 &     2 &   423 &   12 &   11 &   14 &   14 &   E  \\
          2743 & Chengdu                   &    67 &    45 &   224 &    50 &  8.33205 &             &       &   426 &   10 &      &   15 &   16 &   E  \\
          2830 & Greenwich                 &   315 &    34 &       &       &   80.573 &     >   24. &     2 &   417 &    9 &   10 &   12 &   12 &   C  \\
          2911 & Miahelena                 &   129 & $-42$ &   294 & $-35$ & 4.201878 &       4.201 &     3 &   528 &    7 &      &   11 &   11 &   E  \\
          2951 & Perepadin                 &    83 & $-65$ &   223 & $-80$ & 4.780779 &       4.781 &     3 &   415 &   11 &    8 &   12 &   12 &   E  \\
          2985 & Shakespeare               &   142 & $-44$ &   326 & $-52$ &  6.05815 &        6.06 &     3 &   570 &      &      &   16 &   14 &   E  \\
          2992 & Vondel                    &   152 &    38 &   342 &    44 &  18.8455 &      18.849 &     2 &   499 &      &      &   12 &   11 &   E  \\
          3021 & Lucubratio                &    53 & $-29$ &       &       & 12.10054 &             &       &   412 &      &      &   12 &   10 &   E  \\
          3059 & Pryor                     &    66 &    52 &   238 &    56 &  24.5466 &      24.544 &     3 &   713 &      &      &    6 &      &   E  \\
          3085 & Donna                     &   144 & $-43$ &   329 & $-35$ &  4.79790 &             &       &   493 &      &      &    6 &    6 &   E  \\
          3183 & Franzkaiser               &    92 &    50 &   279 &    50 &  38.0358 &             &       &   673 &      &      &   16 &   16 &   E  \\
          3228 & Pire                      &    40 & $-50$ &   214 & $-43$ & 11.54203 &      11.538 &     3 &   578 &      &    7 &   11 &    9 &   E  \\
          3314 & Beals                     &   159 & $-42$ &   358 & $-46$ &  5.46233 &      5.4616 &     3 &   483 &   10 &    7 &   12 &   12 &   E  \\
          3364 & Zdenka                    &   135 & $-50$ &   304 & $-48$ &  7.58502 &       7.584 &     3 &   587 &    8 &    9 &    9 &   11 &   C  \\
          3421 & Yangchenning              &   129 & $ -2$ &   309 &     3 &  4.99166 &             &       &   541 &      &      &    8 &    9 &   C  \\
          3467 & Bernheim                  &    23 & $-44$ &   202 & $-34$ &  16.5190 &             &       &   561 &      &      &    8 &    8 &   E  \\
          3522 & Becker                    &   125 &    50 &   313 &    62 &  30.9114 &             &       &   497 &    6 &    6 &    7 &    7 &   E  \\
          3572 & Leogoldberg               &   117 & $-38$ &   295 & $-30$ & 10.10068 &             &       &   545 &      &      &   13 &    7 &   E  \\
          3611 & Dabu                      &    14 &    33 &   180 &    47 &  31.2785 &             &       &   430 &      &    7 &   12 &    9 &   E  \\
$\ast$\   3668 & Ilfpetrov                 &   132 &    42 &   316 &    51 & 11.57729 &      15.268 &     2 &   480 &    7 &    7 &    7 &    8 &  CE  \\
          3674 & Erbisbuhl                 &    55 & $-34$ &       &       & 11.28291 &       11.28 &     3 &   292 &      &      &   13 &   12 &   E  \\
          3690 & Larson                    &    87 &    32 &   263 &    32 &  6.65682 &             &       &   609 &      &      &    7 &    7 &   E  \\
          3738 & Ots                       &    82 &    56 &   264 &    57 & 4.170135 &     4.17025 &     3 &   709 &   10 &    7 &   15 &   12 &   C  \\
          3755 & Lecointe                  &   137 &    22 &   318 &    39 &  27.8899 &      27.920 &     3 &   463 &      &      &   12 &      &   E  \\
          3767 & DiMaggio                  &   145 & $-33$ &   301 & $-36$ &  6.57887 &       6.581 &  3$-$ &   438 &   19 &   17 &   21 &   20 &   E  \\
          3808 & Tempel                    &   109 &    32 &   300 &    43 &  7.45073 &             &       &   432 &    6 &    6 &   10 &    9 &   C  \\
          3813 & Fortov                    &    75 & $-60$ &   265 & $-59$ & 11.71538 &        12.3 &  3$-$ &   592 &      &    6 &    9 &    8 &   C  \\
          3871 & Reiz                      &    43 & $-54$ &       &       & 10.99156 &             &       &   340 &    9 &   12 &   12 &   12 &   E  \\
          3933 & Portugal                  &   133 &    46 &   313 &    43 &  8.56077 &             &       &   706 &      &      &   13 &    7 &   E  \\
          3948 & Bohr                      &   117 &    40 &   302 &    53 &  24.8935 &      24.884 &     3 &   598 &      &      &    7 &    6 &   C  \\
          3962 & Valyaev                   &    98 &    44 &   261 &    59 & 16.43192 &      16.440 &     2 &   636 &      &      &   20 &   20 &   E  \\
          4044 & Erikhog                   &    11 &    40 &       &       &  7.99649 &             &       &   482 &   12 &      &   19 &   18 &   E  \\
          4105 & Tsia                      &    96 &    47 &   245 &    56 & 12.58745 &             &       &   521 &      &      &   13 &   12 &   E  \\
          4169 & Celsius                   &    68 & $-48$ &   250 & $-72$ & 10.89065 &      10.887 &    2+ &   551 &   11 &   11 &   11 &   11 &   E  \\
          4222 & Nancita                   &    45 & $-42$ &   238 & $-40$ & 3.872921 &      3.8732 &     3 &   383 &      &      &    8 &    7 &   E  \\
          4230 & van den                   &     2 &    57 &       &       &   88.050 &      87.918 &     2 &   414 &      &      &    9 &    9 &   C  \\
          4252 & Godwin                    &    93 &    18 &   274 &    29 & 11.61502 &      11.623 &  3$-$ &   452 &   24 &   22 &   39 &   35 &   E  \\
          4374 & Tadamori                  &     7 & $-54$ &   190 & $-41$ & 4.504947 &     4.50474 &     3 &   419 &    6 &    6 &    8 &   10 &  CE  \\
          4424 & Arkhipova                 &   176 & $-42$ &   319 & $-43$ & 14.68006 &      14.673 &     2 &   561 &      &      &    6 &    6 &   C  \\
          4448 & Phildavis                 &    39 &    25 &   247 &    43 & 14.92631 &      14.914 &     3 &   416 &   14 &   14 &   15 &   14 &   E  \\
          4562 & Poleungkuk                &    80 & $-60$ &   270 & $-75$ &  9.47069 &       9.475 &     2 &   749 &      &      &    8 &    8 &   E  \\
          4678 & Ninian                    &    58 &    68 &   250 &    67 &   56.701 &       56.72 &  3$-$ &   548 &      &      &    7 &    6 &   E  \\
          4751 & Alicemanning              &    94 & $-53$ &   270 & $-41$ & 16.20158 &      15.894 &     2 &   711 &      &      &    7 &    7 &   E  \\
          4767 & Sutoku                    &    77 &    48 &   252 &    60 &   92.447 &             &       &   498 &    8 &    7 &   11 &   11 &   E  \\
          4810 & Ruslanova                 &   124 &    55 &       &       &   69.763 &             &       &   504 &      &    6 &   13 &   12 &   E  \\
          4813 & Terebizh                  &    94 & $-32$ &   265 & $-57$ & 10.20365 &             &       &   458 &    9 &    6 &   12 &   12 &  CE  \\
          4918 & Rostropovich              &   113 & $-27$ &   292 & $-23$ &  20.1407 &             &       &   609 &      &    8 &    7 &    6 &   E  \\
          4961 & Timherder                 &    16 &    58 &   204 &    36 & 4.121566 &             &       &   450 &      &      &    6 &    6 &   E  \\
          4976 & Choukyongchol             &    72 &    43 &   236 &    38 & 4.419470 &       4.419 &     2 &   408 &    6 &      &   12 &   10 &   C  \\
          5047 & Zanda                     &   108 & $-45$ &   296 & $-57$ & 3.810598 &             &       &   533 &      &      &    7 &      &   E  \\
          5155 & Denisyuk                  &    69 & $-34$ &   240 & $-36$ &  31.5617 &             &       &   602 &      &      &   16 &   15 &   E  \\
          5196 & Bustelli                  &     5 & $-36$ &   166 & $-25$ &  7.76965 &             &       &   532 &    7 &      &   14 &   13 &   E  \\
          5320 & Lisbeth                   &   133 & $-60$ &   308 & $-55$ &  45.6442 &             &       &   552 &      &      &   10 &    7 &   E  \\
          5327 & 1989 EX1                  &     4 & $-50$ &   193 & $-35$ &  8.72121 &     8.71997 &     3 &   410 &      &    9 &   10 &   10 &   C  \\
          5354 & Hisayo                    &   112 &    25 &       &       & 14.29164 &             &       &   555 &      &      &   10 &    7 &   E  \\
          5357 & Sekiguchi                 &   275 & $-50$ &       &       &  5.40586 &        5.41 &     3 &   584 &   10 &      &   11 &   12 &   E  \\
          5416 & Estremadoyro              &   136 &    44 &   317 &    29 &  20.7506 &             &       &   559 &   11 &   11 &   12 &   12 &   E  \\
          5418 & Joyce                     &   194 & $-53$ &   323 & $-44$ &  20.9179 &       20.96 &     2 &   384 &      &      &   25 &   24 &   C  \\
          5451 & Plato                     &   186 &    43 &   339 &    56 &  6.19296 &        6.19 &     2 &   535 &      &      &    9 &    7 &   C  \\
          5502 & Brashear                  &    57 & $-14$ &   230 & $-36$ &  19.2922 &             &       &   489 &      &      &   14 &   13 &   E  \\
          5657 & Groombridge               &    90 & $-49$ &   264 & $-15$ &  7.43566 &             &       &   546 &      &      &    6 &    6 &   E  \\
          5795 & Roshchina                 &   103 &    37 &   289 &    24 & 5.376907 &             &       &   443 &    6 &    7 &   12 &   10 &  CE  \\
          5826 & Bradstreet                &    76 & $-74$ &   280 & $-71$ &  5.53921 &        5.55 &     2 &   685 &      &      &    8 &    8 &   E  \\
          5902 & Talima                    &   252 & $-42$ &       &       &  22.3733 &             &       &   356 &      &      &    8 &    8 &   E  \\
          5940 & Feliksobolev              &    59 &    29 &   264 &    19 &  7.62033 &       7.620 &  3$-$ &   503 &      &      &   28 &   23 &   E  \\
          5942 & Denzilrobert              &    72 &    54 &   284 &    42 & 14.31031 &             &       &   530 &      &      &   12 &   11 &   E  \\
          6051 & Anaximenes                &   113 & $-28$ &   281 & $ -8$ &  38.9111 &             &       &   403 &   14 &      &   25 &   23 &   E  \\
          6091 & Mitsuru                   &   112 & $-20$ &   310 & $-33$ &  5.85558 &       5.853 &     3 &   478 &    6 &    6 &   10 &   10 &   E  \\
          6121 & Plachinda                 &   136 &    38 &       &       & 4.085744 &      4.0863 &     3 &   578 &      &      &   18 &   15 &   E  \\
          6167 & Narmanskij                &   165 & $-48$ &   350 & $-50$ &  5.41192 &             &       &   489 &      &      &    7 &      &   C  \\
          6257 & Thorvaldsen               &    52 & $-47$ &   204 & $-49$ &   82.654 &             &       &   430 &      &      &    9 &    7 &   E  \\
          6297 & 1988 VZ1                  &    64 & $-55$ &   244 & $-55$ & 4.441968 &             &       &   687 &      &      &    6 &      &   E  \\
          6332 & Vorarlberg                &    11 & $-50$ &   191 & $-58$ &  7.63393 &             &       &   651 &      &      &    6 &    6 &   E  \\
          6464 & Kaburaki                  &    76 & $-57$ &   236 & $-41$ & 4.801066 &             &       &   432 &    6 &    6 &   12 &   12 &   E  \\
          6476 & 1987 VT                   &   129 &    38 &   304 &     6 & 10.79854 &     10.7973 &     3 &   528 &    9 &    9 &   15 &   15 &   E  \\
          6744 & Komoda                    &    81 & $-58$ &   233 & $-48$ & 3.105289 &       3.110 &     3 &   537 &      &      &    6 &      &   E  \\
          6796 & Sundsvall                 &   200 & $-56$ &   359 & $-53$ & 4.887226 &             &       &   461 &      &      &    9 &    9 &   C  \\
          6814 & Steffl                    &   144 & $-37$ &   323 & $-34$ &  5.43521 &             &       &   680 &      &      &    6 &      &   E  \\
          6837 & Bressi                    &   138 & $-34$ &   351 & $-50$ &  5.74145 &             &       &   342 &      &      &   14 &    7 &   E  \\
          6884 & Takeshisato               &   113 &    22 &   299 &    30 &  51.0731 &             &       &   509 &      &      &   11 &    6 &   E  \\
          6979 & Shigefumi                 &   195 &    39 &   350 &    41 & 12.10795 &             &       &   535 &   10 &   12 &   16 &   16 &  CE  \\
          6990 & Toya                      &   174 & $-36$ &   352 & $-42$ &  15.6245 &      15.622 &     2 &   567 &      &      &   10 &    7 &   E  \\
          7142 & Spinoza                   &   134 &    49 &   315 &    48 & 12.40882 &      12.375 &     2 &   560 &      &      &    7 &    8 &   C  \\
          7192 & Cieletespace              &   104 &    31 &   290 &    55 &  6.35584 &      6.3546 &    2+ &   492 &      &    8 &   12 &   11 &   E  \\
          7211 & Xerxes                    &    80 & $-63$ &       &       & 13.56669 &             &       &   531 &   15 &    8 &   22 &   20 &   C  \\
          7292 & Prosperin                 &    29 &    33 &   223 &    27 &  5.58891 &             &       &   514 &      &      &   11 &    6 &   E  \\
          7333 & Bec-Borsenberger          &   106 & $-50$ &   315 & $-47$ & 12.73012 &      12.727 &     3 &   312 &      &      &    9 &    9 &   E  \\
          7428 & Abekuniomi                &   129 & $-47$ &       &       &   86.553 &             &       &   269 &      &      &   16 &   14 &   E  \\
          7432 & 1993 HL5                  &     4 & $-73$ &   201 & $-62$ &  6.95710 &             &       &   595 &      &      &    7 &      &   C  \\
          7477 & 1993 LC                   &   117 & $-73$ &   293 & $-34$ &   74.093 &      74.240 &     2 &   452 &      &      &    7 &    6 &   E  \\
          7585 & 1991 PK8                  &   147 & $ -7$ &   322 & $-14$ &  9.47919 &             &       &   454 &      &      &   10 &   10 &   E  \\
          7837 & Mutsumi                   &   127 & $ -1$ &   310 & $-32$ & 14.30442 &             &       &   426 &   14 &   14 &   19 &   16 &   E  \\
          7859 & Lhasa                     &    13 & $-43$ &   180 & $-46$ & 10.70350 &             &       &   512 &      &      &    8 &    6 &   E  \\
          8091 & 1992 BG                   &    59 & $-67$ &   244 & $-45$ &  8.56457 &      8.5630 &     3 &   359 &   12 &   13 &   21 &   19 &   E  \\
          8140 & Hardersen                 &    68 & $-60$ &   277 & $-51$ &  18.4172 &             &       &   534 &      &      &   10 &    9 &   E  \\
          8261 & Ceciliejulie              &    58 & $-52$ &   237 & $-55$ & 13.98634 &      14.009 &     2 &   573 &      &      &   14 &    7 &   C  \\
          8380 & Tooting                   &    85 &    17 &   248 &    33 &  36.8942 &      36.929 &     3 &   433 &    7 &    7 &   11 &   11 &   E  \\
          8402 & 1994 GH9                  &   133 & $-21$ &   312 &     4 & 13.57748 &             &       &   413 &      &      &    6 &      &   E  \\
          8454 & Micheleferrero            &    53 &    40 &   242 &    34 &  6.71191 &       6.727 &     2 &   583 &      &    9 &   11 &    9 &   E  \\
          8528 & 1992 SC24                 &    14 &    67 &   183 &    45 &  5.02116 &             &       &   494 &      &      &    7 &      &   C  \\
          8633 & Keisukenagao              &   133 &    75 &   280 &    56 & 4.857162 &             &       &   365 &      &      &    7 &      &   E  \\
          8636 & Malvina                   &   130 & $-56$ &   302 & $-59$ &  16.9860 &      16.994 &     2 &   651 &      &      &   11 &    9 &   E  \\
          8713 & Azusa                     &   219 &    53 &       &       &   91.936 &             &       &   477 &      &      &    7 &    6 &   E  \\
          8859 & 1991 PQ11                 &   119 & $-52$ &   318 & $-42$ & 3.898921 &        3.90 &  3$-$ &   511 &      &      &   15 &    6 &   C  \\
          8871 & Svanberg                  &    60 &    27 &   246 &    63 & 4.888086 &             &       &   423 &      &      &    9 &    8 &   E  \\
          8873 & 1992 UM2                  &   157 & $-46$ &   336 & $-49$ &  5.93581 &             &       &   389 &      &    6 &   17 &   14 &   E  \\
          9008 & Bohsternberk              &    91 & $-59$ &   254 & $-47$ &   72.502 &             &       &   480 &      &      &   16 &   16 &   E  \\
          9033 & Kawane                    &   195 & $-21$ &       &       &  5.76537 &      5.7656 &     3 &   458 &    7 &      &    7 &    7 &  CE  \\
          9034 & Oleyuria                  &    71 &    33 &   252 &    54 & 12.60235 &             &       &   479 &      &      &   11 &    9 &   C  \\
          9052 & Uhland                    &    75 &    22 &   253 &    18 &   76.541 &             &       &   501 &      &    6 &    9 &    8 &   E  \\
          9112 & Hatsulars                 &    65 &    50 &   249 &    45 &  36.5372 &             &       &   542 &      &    6 &   13 &   10 &   E  \\
          9158 & Plate                     &   119 & $-52$ &       &       &  5.16491 &             &       &   523 &   10 &      &   20 &   17 &   E  \\
          9196 & Sukagawa                  &    57 &    52 &       &       &  7.10002 &        7.10 &  3$-$ &   546 &      &      &    9 &    6 &   E  \\
          9274 & Amylovell                 &    85 & $-48$ &   270 & $-62$ &  5.49631 &       5.518 &     2 &   205 &      &      &   12 &   10 &   C  \\
          9326 & Ruta                      &    59 &    49 &   250 &    60 &  8.14533 &             &       &   383 &      &      &    9 &    7 &   E  \\
          9379 & Dijon                     &    85 & $-54$ &   268 & $-58$ & 3.273103 &             &       &   514 &      &      &   19 &   16 &   E  \\
          9566 & Rykhlova                  &   152 & $-58$ &       &       &  8.57173 &       8.800 &     2 &   497 &      &      &   13 &   11 &   C  \\
          9827 & 1958 TL1                  &   331 & $-74$ &       &       & 10.70735 &             &       &   392 &      &   11 &   15 &   15 &   E  \\
          9869 & Yadoumaru                 &    50 &    40 &   226 &    41 &  7.57860 &             &       &   496 &    6 &    6 &   18 &   15 &   E  \\
          9898 & Yoshiro                   &    12 & $-58$ &   202 & $-43$ &  6.53146 &             &       &   464 &      &      &   10 &    7 &   E  \\
          9938 & Kretlow                   &    62 & $-28$ &   240 & $-26$ &  8.76900 &             &       &   568 &      &    7 &   10 &    8 &   E  \\
         10061 & Ndolaprata                &   147 & $-54$ &   358 & $-57$ & 10.12649 &             &       &   337 &      &      &   11 &   11 &   C  \\
         10096 & 1991 RK5                  &    75 &    54 &       &       &  5.34569 &             &       &   500 &      &      &   10 &   10 &   E  \\
         10275 & 1981 EC16                 &    56 & $-43$ &   249 & $-56$ &   47.860 &             &       &   371 &      &   12 &   15 &   14 &   E  \\
         10288 & Saville                   &   131 & $-64$ &   325 & $-40$ &  5.80412 &             &       &   238 &      &      &    9 &    9 &   E  \\
         10325 & Bexa                      &   171 & $-33$ &   346 & $-46$ &  16.3299 &             &       &   481 &      &      &   19 &   15 &   E  \\
$\ast$\  10338 & 1991 RB11                 &    85 & $-56$ &   262 & $-54$ & 13.48417 &       10.55 &     2 &   414 &      &      &   15 &   13 &   E  \\
         10412 & Tsukuyomi                 &    39 & $-67$ &   188 & $-42$ & 4.115592 &             &       &   533 &      &      &   15 &    9 &   C  \\
         10449 & Takuma                    &    87 & $-44$ &   264 & $-39$ &  7.31068 &        7.33 &     2 &   657 &      &      &    8 &    7 &   E  \\
         10477 & 1981 ET41                 &   167 & $-53$ &   315 & $-33$ &  5.21748 &             &       &   324 &      &      &   10 &      &   E  \\
         10533 & 1991 PT12                 &   110 &    13 &   293 &     8 & 17.20735 &             &       &   638 &      &   10 &   10 &   10 &   E  \\
         10559 & Yukihisa                  &   111 &    28 &   305 &    43 &  5.79714 &       5.797 &     2 &   561 &      &    7 &   14 &   10 &   C  \\
         10570 & Shibayasuo                &   142 &    47 &   326 &    39 &  4.98791 &       4.987 &     2 &   399 &      &      &   21 &   18 &   E  \\
         10656 & Albrecht                  &   102 & $-14$ &   282 & $-34$ & 14.46056 &      14.490 &     2 &   496 &      &      &    9 &    6 &   E  \\
         10779 & 1991 LW                   &   149 & $-48$ &   340 & $-70$ &  18.4825 &        18.3 &     2 &   422 &      &      &    9 &    8 &   E  \\
         11174 & Carandrews                &   123 & $-58$ &   279 & $-79$ & 4.495845 &        4.51 &     2 &   440 &      &      &    8 &      &   E  \\
         11214 & 1999 HP8                  &   126 & $-51$ &   323 & $-60$ & 10.28759 &             &       &   470 &      &   16 &   21 &   18 &   C  \\
         11220 & 1999 JM25                 &   120 & $-43$ &   313 & $-35$ & 11.27965 &      11.280 &     2 &   507 &   13 &   13 &   15 &   14 &  CE  \\
         11228 & Botnick                   &     7 & $-42$ &   188 & $-35$ & 13.58487 &             &       &   423 &      &      &    6 &      &   E  \\
         11407 & 1999 CV50                 &   118 & $-61$ &   302 & $-62$ &   55.645 &             &       &   469 &      &      &   11 &    7 &   C  \\
         11479 & 1986 EP5                  &    99 &    41 &   281 &    46 &  6.88334 &        6.91 &     2 &   654 &      &    7 &    8 &    7 &   E  \\
         11618 & 1996 EX1                  &   101 &    19 &   289 &    56 &  40.2337 &             &       &   415 &      &      &    8 &    8 &   C  \\
         11659 & 1997 EX41                 &     6 &    63 &   181 &    59 & 15.58218 &             &       &   417 &      &    7 &   11 &    9 &   E  \\
         11675 & Billboyle                 &    87 & $-65$ &   270 & $-55$ & 3.331653 &             &       &   516 &      &      &   12 &    8 &   C  \\
         11676 & 1998 CQ2                  &    23 & $-43$ &   202 & $-46$ &  7.87741 &             &       &   343 &      &      &   10 &    7 &   C  \\
         11785 & Migaic                    &    61 &    48 &   260 &    46 &  20.7197 &      20.716 &     2 &   486 &      &    8 &    9 &    9 &   E  \\
         11796 & Nirenberg                 &    32 &    53 &   204 &    57 &  43.4745 &             &       &   418 &   10 &   19 &   23 &   20 &   C  \\
         11823 & Christen                  &    46 &    46 &   233 &    43 &  16.3133 &             &       &   441 &    6 &   11 &   12 &   13 &   E  \\
         11900 & Spinoy                    &     4 & $-46$ &   182 & $-45$ & 4.368240 &             &       &   307 &      &      &    6 &      &   E  \\
         12088 & Macalintal                &    98 &    41 &   265 &    50 & 3.341929 &       3.342 &     2 &   527 &      &      &    8 &    6 &   E  \\
         12097 & 1998 HG121                &    80 &    26 &   267 &    38 &  6.85200 &       6.850 &     2 &   548 &      &    6 &   10 &   10 &   C  \\
         12220 & Semenchur                 &   350 &    53 &       &       &  5.96389 &       5.992 &     2 &   421 &      &      &   12 &    9 &   E  \\
         12232 & 1986 QZ2                  &   115 &    28 &   292 &     4 &  32.8150 &             &       &   471 &   16 &   16 &   20 &   19 &   E  \\
         12279 & Laon                      &   160 & $-47$ &   328 & $-76$ &  5.59803 &             &       &   498 &      &      &    8 &    6 &   C  \\
         12304 & 1991 SR1                  &    67 & $-70$ &   267 & $-37$ &   65.814 &             &       &   392 &      &      &   15 &   11 &   E  \\
         12374 & Rakhat                    &    53 &    47 &   258 &    67 &  18.1846 &      18.170 &     2 &   468 &      &      &   20 &   10 &   E  \\
         12383 & Eboshi                    &    85 & $-53$ &   210 & $-53$ &  48.7598 &             &       &   377 &      &      &   11 &   10 &   E  \\
         12417 & 1995 TC8                  &   350 &    35 &       &       &  5.10890 &             &       &   670 &      &      &   10 &      &   C  \\
         12961 & 4262 T-2                  &    66 & $-47$ &   233 & $-39$ &  5.31117 &             &       &   351 &      &      &   13 &      &   C  \\
         13035 & 1989 UA6                  &   142 &    46 &   323 &    37 & 10.65696 &             &       &   598 &      &    7 &   10 &    8 &   E  \\
         13176 & Kobedaitenken             &   141 &    68 &   324 &    26 &  15.5790 &             &       &   375 &      &      &   13 &    9 &   E  \\
         13355 & 1998 TP17                 &   350 &    30 &       &       & 3.657467 &             &       &   621 &      &      &    9 &    9 &   C  \\
         13371 & 1998 VH5                  &     2 & $-36$ &   183 & $-50$ &   64.581 &             &       &   385 &      &      &    7 &      &   C  \\
         13436 & Enid                      &   170 &    53 &   351 &    54 & 11.67828 &             &       &   590 &      &      &   12 &   11 &   E  \\
         13482 & Igorfedorov               &   120 & $-38$ &   288 & $-42$ & 13.42631 &       13.55 &  3$-$ &   545 &      &      &    8 &    7 &   E  \\
         13534 & Alain-Fournier            &   176 &    65 &   355 &    64 &  6.21407 &       6.214 &     2 &   414 &      &      &    9 &    7 &   C  \\
         13585 & Justinsmith               &   150 & $-18$ &   331 & $-33$ &   50.281 &             &       &   319 &      &      &    8 &      &   C  \\
         13643 & Takushi                   &    70 & $-62$ &       &       &   82.130 &      83.838 &    2+ &   402 &      &      &    8 &    8 &   E  \\
         13649 & 1996 PM4                  &    99 &    72 &   282 &    70 &  5.51386 &             &       &   567 &      &      &    7 &    6 &   C  \\
         13709 & 1998 QE13                 &   110 & $-44$ &   275 & $-36$ &   55.961 &             &       &   495 &    8 &    8 &    9 &    7 &   C  \\
         13737 & 1998 RU76                 &   323 & $-49$ &       &       &  7.73740 &        7.74 &     2 &   411 &      &    6 &    8 &    8 &   C  \\
         13856 & 1999 XZ105                &   174 &    20 &   356 &    46 & 4.447894 &      4.4475 &     3 &   446 &      &      &   15 &    6 &   E  \\
         13872 & 2649 P-L                  &    57 & $-64$ &   256 & $-42$ &  4.56275 &             &       &   360 &      &      &   14 &   10 &   E  \\
         13925 & 1986 QS3                  &     6 & $-59$ &       &       &  6.33726 &             &       &   378 &      &      &    8 &    8 &   E  \\
         14016 & Steller                   &   359 &     7 &       &       & 3.712846 &       3.797 &     2 &   352 &      &      &    9 &    8 &   C  \\
         14098 & Simek                     &    24 &     7 &   204 &     8 &  9.29614 &             &       &   354 &      &      &   11 &   10 &   E  \\
         14165 & 1998 UZ                   &    51 & $-54$ &   257 & $-53$ &  6.97151 &             &       &   365 &      &      &   11 &   11 &   C  \\
         14180 & 1998 WY5                  &   178 & $-45$ &   352 & $-50$ & 14.56991 &             &       &   328 &      &      &    6 &      &   C  \\
         14465 & 1993 NB                   &   188 & $-32$ &   341 & $-39$ &  4.97053 &      4.9703 &     3 &   580 &      &    6 &   10 &   10 &   C  \\
         14551 & Itagaki                   &    76 &    60 &   267 &    51 &  5.94641 &             &       &   484 &      &      &    6 &    7 &   C  \\
         14627 & Emilkowalski              &   256 &    48 &       &       & 11.13002 &      11.131 &     3 &   382 &      &      &   13 &   11 &   C  \\
         14631 & Benryan                   &   246 & $-50$ &       &       &  8.39039 &             &       &   429 &    7 &    7 &   11 &    9 &   E  \\
         14667 & 1999 CS19                 &    90 & $-57$ &   287 & $-64$ &  9.18435 &             &       &   338 &      &      &   10 &   10 &   C  \\
         14872 & Hoher List                &    97 & $-48$ &   284 & $-56$ &  6.14518 &             &       &   517 &      &      &   10 &   10 &   C  \\
         14883 & 1991 PT11                 &    87 &    41 &   267 &    48 &  8.15607 &             &       &   408 &      &      &    8 &    8 &   C  \\
         14889 & 1991 VX2                  &    70 &    33 &   251 &    18 &  16.0879 &      16.096 &     2 &   470 &      &      &    9 &    7 &   E  \\
         14925 & Naoko                     &    86 &    48 &   271 &    36 & 5.650939 &             &       &   414 &      &      &    8 &      &   C  \\
         14938 & 1995 DN                   &   182 & $-26$ &   346 & $-29$ &  7.81771 &             &       &   563 &      &      &    7 &    7 &   E  \\
         15032 & Alexlevin                 &   158 & $-66$ &   353 & $-46$ & 4.405511 &             &       &   323 &      &      &    9 &      &   C  \\
         15091 & Howell                    &    13 &    61 &   200 &    46 & 10.86318 &             &       &   286 &      &      &    8 &    7 &   C  \\
         15110 & 2000 CE62                 &    35 &    52 &   213 &    34 &  5.46210 &       5.462 &     2 &   468 &      &      &    7 &    8 &   C  \\
         15276 & Diebel                    &    58 & $-52$ &   222 & $-10$ & 13.32997 &             &       &   419 &    6 &    7 &    9 &    9 &   E  \\
         15290 & 1991 TF1                  &    70 & $-49$ &   246 & $-18$ & 14.33958 &             &       &   301 &      &      &    9 &    9 &   E  \\
         15552 & Sandashounkan             &   131 &     5 &   316 & $-31$ &  33.5993 &       33.62 &  3$-$ &   329 &    8 &    8 &   15 &   15 &   E  \\
         15735 & Andakerkhoven             &   107 & $-17$ &   281 & $-19$ &  22.5355 &             &       &   421 &      &      &   21 &   19 &   E  \\
         15769 & 1993 FP23                 &   292 & $-31$ &       &       &  5.79336 &       5.794 &     2 &   346 &      &      &   11 &    7 &   E  \\
         15796 & 1993 TZ38                 &    68 &    38 &   252 &    52 &  6.21276 &             &       &   479 &      &      &    7 &      &   E  \\
         15824 & 1994 WM1                  &   125 & $-36$ &   290 & $-77$ &  28.5797 &             &       &   241 &      &      &    6 &      &   E  \\
         15917 & Rosahavel                 &    79 & $-58$ &   276 & $-44$ & 10.21938 &             &       &   438 &      &      &   10 &    9 &   E  \\
         15920 & 1997 UB25                 &   122 & $-50$ &   316 & $-44$ & 12.20051 &             &       &   398 &    8 &   11 &   15 &   13 &   E  \\
         16025 & 1999 CA104                &   135 &    15 &   313 &    29 & 10.55733 &             &       &   388 &      &   10 &   20 &   12 &   E  \\
         16055 & 1999 JQ56                 &   123 & $-38$ &   288 & $-36$ &   94.351 &      94.273 &     2 &   367 &      &      &   12 &    7 &   C  \\
         16138 & 1999 XV119                &     4 & $-39$ &   173 & $-23$ &  6.19344 &             &       &   408 &      &      &   12 &   12 &  CE  \\
         16227 & 2000 DY73                 &   156 & $-49$ &   337 & $-45$ & 3.557035 &             &       &   421 &      &      &    6 &      &   E  \\
         16270 & 2000 JH48                 &    39 &    40 &   230 &    27 &  40.5435 &             &       &   617 &      &      &   10 &    8 &   E  \\
         16285 & 3047 P-L                  &    21 & $-36$ &   181 & $-51$ & 3.677733 &             &       &   424 &      &      &   11 &   11 &   E  \\
         16669 & Rionuevo                  &    61 & $-73$ &       &       &  4.95361 &       4.953 &     3 &   291 &      &   18 &   28 &   28 &   E  \\
         16712 & 1995 SW29                 &   161 &    10 &   324 &     1 &  17.1699 &             &       &   316 &      &      &   10 &   11 &   E  \\
         16789 & 1997 AU3                  &   337 &    73 &       &       &   73.519 &             &       &   329 &      &      &    7 &    7 &   C  \\
         16897 & 1998 DH10                 &    97 &    46 &   283 &    55 &  9.18959 &             &       &   441 &      &      &   10 &   10 &   E  \\
         17018 & 1999 DB1                  &    86 & $-40$ &   272 & $-41$ &  5.31832 &             &       &   461 &      &      &    7 &      &   E  \\
         17028 & 1999 FJ5                  &    40 &    18 &   221 &    13 & 12.80411 &             &       &   417 &      &      &   11 &      &   E  \\
         17139 & Malyshev                  &   131 &    43 &   313 &    64 & 4.202622 &             &       &   381 &      &      &   11 &    7 &   E  \\
         17279 & Jeniferevans              &   339 &    46 &       &       &  6.51152 &             &       &   385 &      &      &    8 &    8 &   E  \\
         17329 & 1277 T-2                  &   269 & $-36$ &       &       &  9.07938 &             &       &   240 &      &      &   15 &    6 &   E  \\
         17873 & 1998 XO96                 &   135 & $-50$ &   318 & $-57$ & 10.69335 &             &       &   578 &      &      &    7 &      &   E  \\
         17983 & Buhrmester                &   109 &    28 &   296 &    34 & 11.74096 &             &       &   333 &      &      &    8 &    7 &   E  \\
         18057 & 1999 VK10                 &   125 & $-55$ &   306 & $-31$ &  8.51475 &             &       &   491 &      &      &   19 &   18 &   E  \\
         18159 & Andrewcook                &   130 &    45 &   326 &    11 &  19.3827 &             &       &   393 &      &      &   21 &   17 &   E  \\
         18395 & Schmiedmayer              &    73 & $-43$ &   251 & $-47$ & 4.477653 &             &       &   515 &      &      &    8 &      &   E  \\
         18425 & 1993 YL                   &     5 &    57 &   189 &    65 & 4.966008 &             &       &   414 &      &      &    8 &      &   E  \\
         18831 & 1999 NP37                 &   279 & $-65$ &       &       & 14.01785 &             &       &   393 &      &      &   10 &    7 &   E  \\
         18889 & 2000 CC28                 &    74 & $-30$ &   238 & $-48$ &  20.7316 &             &       &   484 &      &      &    8 &    7 &   E  \\
         18989 & 2000 RV26                 &    87 & $-50$ &   280 & $-29$ &  5.21891 &             &       &   256 &      &      &   11 &    9 &   E  \\
         18997 & Mizrahi                   &    31 & $-57$ &   214 & $-56$ &  5.93845 &             &       &   337 &      &      &   10 &      &   E  \\
         19086 & 1978 VB3                  &    91 & $-44$ &   235 & $-52$ &  6.26140 &        6.26 &     2 &   399 &      &    8 &   13 &   12 &   E  \\
         19091 & 1978 XX                   &   138 &    65 &   326 &    35 & 4.219087 &             &       &   444 &   16 &    6 &   25 &   25 &   C  \\
         19136 & Strassmann                &    56 & $-57$ &   211 & $-52$ & 10.51693 &      10.512 &     2 &   246 &      &      &   12 &   11 &   E  \\
         19187 & 1991 VU2                  &   218 &    33 &       &       &  5.82416 &             &       &   381 &      &      &   12 &    9 &   E  \\
         19327 & 1996 XH19                 &    48 & $-56$ &   205 & $-23$ & 3.988545 &      3.9878 &  3$-$ &   355 &      &   11 &   14 &   14 &   C  \\
         19388 & 1998 DQ3                  &    67 &    34 &   244 &    68 &  8.92431 &             &       &   258 &      &      &   12 &    8 &   E  \\
         19457 & Robcastillo               &   101 &    49 &   288 &    69 & 4.354966 &             &       &   335 &      &      &    9 &    9 &   C  \\
         19479 & 1998 HG97                 &   120 &    63 &   309 &    49 &  39.0847 &             &       &   349 &      &      &    7 &      &   E  \\
         19690 & 1999 RD212                &    55 &    42 &   231 &    25 &  25.4988 &             &       &   460 &      &    6 &    9 &    8 &   E  \\
         19985 & 1990 GD                   &    56 &    64 &   246 &    45 & 5.326506 &             &       &   328 &      &      &   13 &   12 &   E  \\
         20124 & 1995 WJ36                 &    79 & $-47$ &   231 & $-44$ &  16.6689 &      16.657 &     2 &   366 &    7 &      &   21 &   17 &   E  \\
         20179 & 1996 XX31                 &     0 & $-69$ &       &       &  7.59631 &       7.594 &     2 &   512 &      &      &    7 &    6 &   C  \\
         20524 & Bustersikes               &    44 & $-28$ &   251 & $-40$ &  39.0902 &             &       &   450 &      &      &   24 &   23 &   E  \\
         20723 & 1999 XH113                &    69 & $-27$ &   258 & $-52$ & 4.758810 &             &       &   271 &      &      &    8 &      &   E  \\
         20753 & 2000 AW211                &    13 & $-28$ &   167 & $-57$ &  6.13027 &             &       &   453 &      &      &    6 &      &   E  \\
         20986 & 1981 EL37                 &    16 & $-49$ &   237 & $-59$ &  16.7482 &             &       &   205 &      &      &   14 &    8 &   E  \\
         21045 & 1990 SQ1                  &   106 &    58 &   273 &    29 & 10.06609 &             &       &   263 &      &      &    6 &    6 &   E  \\
         21248 & 1995 YP1                  &   164 & $-56$ &   343 & $-44$ &  9.79732 &             &       &   432 &      &      &    8 &    7 &   E  \\
         21557 & Daniellitt                &    15 & $-12$ &   195 & $-39$ & 4.234092 &       4.233 &     2 &   599 &      &      &    8 &    6 &   E  \\
         21598 & 1998 WP9                  &    58 & $-71$ &   254 & $-60$ &   50.063 &             &       &   381 &      &      &    9 &    8 &   C  \\
         21671 & Warrener                  &    74 &    22 &   254 &    56 & 4.516737 &             &       &   375 &      &      &   10 &    6 &   E  \\
         21689 & 1999 RL38                 &    51 & $-69$ &   242 & $-55$ & 10.08457 &             &       &   262 &      &      &   10 &    7 &   E  \\
         21699 & Wolpert                   &   110 & $-53$ &   278 & $-58$ &   87.848 &             &       &   409 &      &      &    6 &      &   E  \\
         21828 & 1999 TN92                 &   100 & $-47$ &   274 & $-42$ & 14.92464 &             &       &   334 &      &      &    9 &    7 &  CE  \\
         22092 & 2000 AQ199                &   161 & $-30$ &       &       &  18.8183 &      18.854 &     2 &   360 &      &      &    7 &    6 &   E  \\
         22150 & 2000 WM49                 &    57 &    45 &   352 &    78 & 14.62126 &             &       &   295 &      &      &    9 &      &   C  \\
         22176 & 2000 XG36                 &    53 & $-35$ &   261 & $-74$ & 4.794707 &       4.794 &     2 &   432 &      &      &   12 &   12 &   E  \\
         22601 & 1998 HD124                &   122 &    57 &   324 &    42 & 11.87848 &     11.8785 &     3 &   616 &      &      &    8 &    7 &   E  \\
         22773 & 1999 CV17                 &     0 &    56 &   187 &    58 & 17.50658 &             &       &   354 &      &      &   10 &    7 &   E  \\
         22894 & 1999 TW                   &   125 & $-48$ &   305 & $-39$ &  9.43945 &             &       &   350 &      &      &    7 &      &   E  \\
         23004 & 1999 VH114                &   103 & $-50$ &   326 & $-82$ &  7.14783 &       7.147 &     2 &   240 &      &      &   12 &   11 &   E  \\
         23142 & 2000 AM165                &   132 &    44 &   358 &    74 &  21.6660 &             &       &   396 &    7 &      &   11 &   11 &   E  \\
$\ast$\  23184 & 2000 OD36                 &   215 & $-38$ &   347 & $-76$ &   54.225 &       29.09 &     2 &   306 &      &      &   19 &   18 &   E  \\
         23254 & Chikatoshi                &    33 &    40 &   222 &    42 &  7.03219 &             &       &   393 &      &      &   10 &   10 &   C  \\
         23558 & 1994 PW26                 &    71 &    45 &   268 &    56 &  8.25997 &             &       &   171 &      &      &   12 &    9 &   C  \\
         23598 & 1995 WL13                 &    90 &    41 &   276 &    50 & 10.57780 &      10.577 &     2 &   615 &      &      &   15 &   13 &   E  \\
         24188 & Matthewage                &   340 &    35 &       &       &   70.555 &             &       &   391 &      &      &    8 &      &   E  \\
         24859 & 1996 BP11                 &   152 & $-59$ &   308 & $-52$ & 11.05170 &             &       &   333 &      &      &   20 &   18 &   C  \\
         24971 & 1998 FG77                 &   127 &    55 &   313 &    47 &  39.9001 &             &       &   525 &      &      &    9 &    6 &   E  \\
         25026 & 1998 QF23                 &    63 &    44 &   246 &    28 & 12.66397 &             &       &   303 &      &      &    7 &      &   E  \\
         25427 & Kratchmarov               &   155 & $-52$ &   339 & $-60$ &  6.22659 &             &       &   274 &      &      &    6 &    6 &   E  \\
         25508 & 1999 XC96                 &   133 & $-57$ &   340 & $-59$ &  9.94330 &             &       &   256 &      &      &   11 &      &   E  \\
         25542 & Garabedian                &   141 &    37 &   312 &    61 & 10.55227 &             &       &   310 &      &      &   11 &      &   E  \\
         25623 & 2000 AY47                 &   197 & $-61$ &       &       & 4.618905 &             &       &   323 &      &      &   12 &    9 &   E  \\
         25727 & Karsonmiller              &   119 & $-50$ &   275 & $-28$ &  38.9373 &             &       &   348 &      &      &   18 &    7 &   E  \\
         25820 & 2000 DB56                 &   108 &    24 &   327 &    55 & 12.05893 &             &       &   398 &      &      &    9 &    9 &   E  \\
         25845 & 2000 EO86                 &   130 &    57 &   350 &    72 & 15.12858 &             &       &   339 &      &      &   17 &   15 &   C  \\
         25887 & 2000 SU308                &    48 &    81 &   296 &    74 &  21.8916 &      21.975 &     2 &   212 &      &      &   12 &    7 &   E  \\
         26176 & 1996 GD2                  &   121 & $-55$ &   297 & $-37$ &  19.2578 &             &       &   318 &      &      &   15 &    6 &   E  \\
         26348 & 1998 XO94                 &   166 &    21 &   357 &    51 &  15.7017 &      15.695 &     2 &   469 &   11 &   13 &   15 &   14 &   E  \\
         26490 & 2000 AN245                &    50 & $-43$ &   264 & $-61$ &  9.12207 &             &       &   331 &      &      &    8 &      &   E  \\
         26520 & 2000 CQ75                 &    30 &    43 &   214 &    76 & 3.969849 &       3.970 &     2 &   462 &      &      &    6 &      &   E  \\
         26990 & Culbertson                &   113 & $-41$ &   273 & $-54$ &  5.53176 &             &       &   404 &      &      &    9 &    8 &   E  \\
         27278 & 2000 AU61                 &   210 &    25 &   353 &    46 &  5.77761 &       5.780 &     2 &   401 &      &      &   10 &    8 &   E  \\
         27305 & 2000 AJ203                &   159 & $ -1$ &   338 &    19 &  17.4163 &             &       &   343 &      &    8 &    8 &    8 &   E  \\
         27471 & 2000 GG76                 &    78 & $-35$ &   257 & $-38$ & 12.38311 &       12.47 &     2 &   377 &      &      &    8 &    8 &   E  \\
         28100 & 1998 RG69                 &    87 & $-48$ &   266 & $-41$ &  5.43391 &             &       &   435 &      &      &    9 &      &   C  \\
         28343 & 1999 FG9                  &   101 & $-34$ &   254 & $-67$ & 10.00444 &             &       &   412 &      &      &    8 &    9 &   E  \\
         28347 & 1999 FD22                 &    50 & $-27$ &   236 & $-48$ &  24.2936 &             &       &   399 &      &      &   10 &    8 &   E  \\
         28378 & 1999 JN24                 &    16 & $-59$ &   167 & $-46$ &  4.89224 &             &       &   552 &      &      &   11 &    6 &   E  \\
         28575 & McQuaid                   &    57 &    33 &   255 &    43 & 14.24440 &             &       &   206 &      &      &    7 &    6 &   C  \\
         28675 & Suejohnston               &    94 & $-46$ &   273 & $-45$ &  7.18008 &       7.174 &     2 &   255 &      &      &   15 &   10 &   E  \\
         28699 & 2000 GN89                 &   214 & $-47$ &       &       &  45.4871 &             &       &   271 &      &    6 &    9 &    8 &   E  \\
         28709 & 2000 GY96                 &    15 & $-44$ &   192 & $-43$ &  49.1825 &             &       &   442 &      &      &    8 &    7 &   E  \\
         28908 & 2000 NY6                  &    97 &    24 &   262 &    33 & 14.10574 &             &       &   297 &      &      &   14 &   13 &   E  \\
         28910 & 2000 NH11                 &   110 & $-27$ &   304 & $-24$ &  5.97426 &       5.971 &    2+ &   518 &      &      &    7 &      &   E  \\
         28954 & Feiyiou                   &    88 & $-68$ &   246 & $-60$ & 12.16569 &             &       &   255 &      &      &    9 &    6 &   C  \\
         29122 & Vasadze                   &    80 & $-37$ &   259 & $-57$ &   63.522 &             &       &   389 &      &      &    9 &    8 &   E  \\
         29265 & 1993 FV18                 &    79 &    53 &   273 &    51 &   60.356 &             &       &   359 &      &      &    8 &      &   E  \\
         29343 & 1995 CK10                 &   123 &    52 &   253 &    32 &   63.703 &      63.852 &     2 &   381 &      &      &    9 &    9 &   E  \\
         29521 & 1997 YK14                 &    68 &    59 &   247 &    32 &  6.20217 &             &       &   288 &      &      &    9 &   10 &   E  \\
         29543 & 1998 BV29                 &    29 &    47 &   215 &    64 &   74.571 &             &       &   330 &      &      &    6 &      &   E  \\
         29628 & 1998 TX30                 &   161 &    46 &   337 &    30 & 5.406288 &       5.409 &     2 &   453 &      &      &   17 &      &   C  \\
         29863 & 1999 FC43                 &   124 &    33 &   316 &    38 &  19.3145 &      19.312 &     2 &   578 &      &      &    9 &    9 &   E  \\
         29887 & 1999 GN34                 &   171 & $-53$ &   350 & $-50$ & 3.239488 &             &       &   670 &      &      &    7 &    6 &   E  \\
         29919 & 1999 JD23                 &   145 & $-28$ &   328 & $-56$ &  9.26738 &             &       &   491 &      &      &    6 &    7 &   E  \\
         30072 & 2000 EP93                 &   128 &    25 &   312 &    53 &  6.08136 &             &       &   471 &      &      &   13 &    9 &   E  \\
         30408 & 2000 KW55                 &    96 &    40 &   295 &    39 & 3.846427 &             &       &   375 &      &      &    8 &      &   E  \\
         30577 & 2001 OU103                &    11 &    56 &       &       &   60.046 &             &       &   216 &      &      &    8 &      &   E  \\
         30596 & Amdeans                   &   114 &    35 &   294 &    37 &  23.1340 &             &       &   241 &      &      &   11 &   10 &   E  \\
         30895 & 1993 FH23                 &    25 & $-62$ &   235 & $-56$ &  23.9522 &             &       &   391 &      &      &    6 &      &   E  \\
         31109 & Janpalous                 &   139 & $-60$ &   350 & $-49$ & 5.146452 &             &       &   189 &      &      &   12 &    9 &   E  \\
         31205 & 1998 BW                   &   312 &    51 &       &       &  20.9093 &      20.907 &     2 &   366 &      &      &   10 &    9 &   C  \\
         31257 & 1998 DG35                 &   105 & $-43$ &   299 & $-62$ &  7.66121 &             &       &   395 &      &      &    9 &    9 &   E  \\
         31288 & 1998 FZ59                 &    95 & $-34$ &   256 & $-67$ &  40.2038 &             &       &   311 &      &      &   10 &    7 &   E  \\
         31753 & 1999 JL94                 &   105 & $ -5$ &   278 & $ -9$ &  14.6636 &             &       &   321 &      &      &   26 &   26 &   E  \\
         31755 & 1999 JA96                 &    25 & $-60$ &   212 & $-34$ &  17.8605 &             &       &   417 &      &      &    7 &      &   E  \\
         32103 & 2000 KF52                 &   231 & $-43$ &       &       &  4.96536 &             &       &   231 &      &      &    8 &    8 &   C  \\
         32286 & 2000 PS24                 &   121 & $-50$ &       &       & 4.994138 &             &       &   337 &      &   14 &   21 &   19 &   E  \\
         32483 & 2000 SM362                &     2 &    32 &       &       & 10.82206 &      10.821 &     2 &   277 &      &      &    9 &    7 &   E  \\
         32507 & 2001 LR15                 &   297 & $-69$ &       &       &  8.26802 &             &       &   177 &      &      &    7 &    7 &   E  \\
         32627 & 2001 RO69                 &   126 &    18 &   306 &    12 &  41.9397 &             &       &   385 &      &      &   14 &   12 &   E  \\
         32837 & 1992 EK7                  &    54 & $-48$ &   237 & $-42$ &  23.0986 &             &       &   238 &      &      &    9 &    7 &   C  \\
         33181 & Aalokpatwa                &   150 & $-46$ &   333 & $-54$ &  7.38092 &             &       &   362 &      &      &   20 &   20 &   E  \\
         33206 & 1998 FB60                 &   184 &    74 &   314 &    51 &   54.518 &             &       &   302 &      &      &   12 &   10 &   E  \\
         33218 & 1998 FO106                &    76 & $-34$ &   254 & $-58$ & 12.43206 &             &       &   440 &      &      &    8 &    6 &   E  \\
         33412 & 1999 CX96                 &   287 & $-53$ &       &       & 11.21794 &             &       &   271 &      &      &   18 &   17 &   E  \\
         33566 & 1999 JZ25                 &    76 & $-49$ &   273 & $-26$ &   73.368 &             &       &   205 &      &      &    9 &    6 &   E  \\
         33820 & 2000 AB141                &    14 &    84 &   201 &    41 &  5.20006 &             &       &   396 &      &      &    9 &    8 &   E  \\
         34064 & 2000 OK51                 &   150 & $-20$ &   330 &     5 & 3.902766 &       3.902 &     2 &   304 &      &      &   13 &   13 &   E  \\
         34093 & 2000 PP11                 &   163 & $-38$ &   327 & $-63$ &  4.91912 &             &       &   363 &      &   10 &   15 &   13 &   E  \\
         34290 & 2000 QQ150                &    58 &    18 &   239 & $ -3$ &  5.55075 &             &       &   366 &      &      &    8 &    7 &   E  \\
         34450 & 2000 SZ80                 &    83 & $-36$ &   257 & $-34$ & 5.123550 &             &       &   296 &      &      &    7 &      &   E  \\
         35595 & 1998 HO116                &    92 & $-21$ &   272 &    22 & 11.42100 &             &       &   373 &      &      &   10 &    9 &   C  \\
         35622 & 1998 JF4                  &    24 & $-62$ &   203 & $-51$ &  5.46417 &             &       &   355 &      &   14 &   21 &   21 &   E  \\
         35694 & 1999 CP54                 &   115 & $-63$ &   294 & $-57$ &  7.01510 &        7.01 &  3$-$ &   437 &      &      &   11 &    6 &   E  \\
         35815 & 1999 JO48                 &    39 & $-36$ &   207 & $-39$ &  9.74307 &             &       &   345 &      &      &    7 &      &   E  \\
         35953 & 1999 KJ15                 &    12 & $-60$ &       &       &  40.1878 &             &       &   270 &      &   10 &   15 &   14 &   E  \\
         36187 & Travisbarman              &    82 &    24 &   268 &    34 &  8.65272 &        8.65 &  3$-$ &   444 &      &      &    9 &    7 &   C  \\
         36724 & 2000 RS43                 &    78 &     8 &   260 & $-19$ &  19.4850 &             &       &   318 &      &      &    7 &    7 &   E  \\
         37613 & 1993 FE40                 &    11 & $-51$ &   180 & $-41$ &  7.62298 &       7.622 &     2 &   295 &      &      &    8 &      &   E  \\
         37985 & 1998 HF144                &    60 &    48 &   240 &    65 &  9.21507 &             &       &   210 &      &      &    6 &      &   C  \\
         38120 & 1999 JN39                 &   109 & $-27$ &   263 & $-46$ & 12.62024 &             &       &   265 &      &      &    8 &    7 &   E  \\
         38382 & 1999 RZ175                &   105 &    40 &   281 &    70 &  7.40863 &             &       &   193 &      &      &   10 &    7 &   E  \\
         38409 & 1999 RK205                &    19 &    58 &   180 &    30 &  4.95927 &             &       &   248 &      &      &   12 &   10 &   E  \\
         38507 & 1999 TD192                &   315 &    64 &       &       &  5.49916 &             &       &   318 &      &      &   13 &   13 &   E  \\
         38650 & 2000 ON17                 &   122 &    47 &   330 &    40 &  4.78078 &             &       &   161 &      &    8 &    9 &    9 &   E  \\
         38950 & 2000 ST295                &    82 & $-77$ &       &       &  6.19044 &             &       &   329 &      &      &   12 &   10 &   C  \\
         39762 & 1997 FE1                  &    57 &    48 &   246 &    37 &  5.90702 &             &       &   303 &      &      &   13 &   11 &   E  \\
         40129 & 1998 QY45                 &    54 & $-34$ &   218 & $-74$ &  7.89727 &             &       &   354 &      &      &   11 &    9 &   E  \\
         40223 & 1998 SX142                &   133 & $-36$ &   338 & $-63$ & 11.00092 &             &       &   366 &      &      &    9 &    9 &   E  \\
         40232 & 1998 UD                   &    59 & $-72$ &       &       &  42.0699 &             &       &   291 &      &      &   12 &   12 &   E  \\
         40267 & 1999 GJ4                  &    33 &    58 &       &       &  4.95707 &      4.9567 &     3 &   222 &      &      &   12 &    6 &   C  \\
         40852 & 1999 TX105                &    68 & $-60$ &   257 & $-36$ & 5.327753 &             &       &   218 &      &      &   10 &    9 &   E  \\
         41042 & 1999 VB2                  &   114 &    30 &   309 &     1 &  20.3544 &      20.384 &     2 &   297 &      &      &    9 &    9 &   C  \\
         41083 & 1999 VO50                 &     7 &    35 &   189 &    34 &  26.0375 &             &       &   669 &      &      &    6 &      &   E  \\
         41394 & 2000 AW162                &     2 & $-68$ &   188 & $-47$ &  25.0200 &             &       &   228 &      &      &    8 &    7 &   E  \\
         41709 & 2000 UH56                 &   144 &    60 &       &       & 3.409190 &             &       &   265 &      &      &   14 &   13 &   C  \\
         42284 & 2001 TV8                  &   136 & $-44$ &   322 & $-65$ &  5.10626 &             &       &   566 &    6 &    6 &   11 &    8 &  CE  \\
         42490 & 1991 SU                   &    89 &    33 &   285 &    44 &  7.95022 &       7.953 &     2 &   442 &      &      &   12 &    9 &   C  \\
         42749 & 1998 SL25                 &   138 & $-52$ &   336 & $-82$ &  6.97656 &             &       &   219 &      &      &    9 &    8 &   E  \\
         43895 & 1995 UC4                  &   142 &    45 &   320 &    37 & 4.846351 &       4.847 &     2 &   374 &      &      &   12 &      &   C  \\
         43987 & 1997 JR9                  &   115 & $-23$ &   285 & $-12$ & 12.01876 &             &       &   195 &      &      &   13 &      &   C  \\
         44249 & 1998 QH42                 &    12 &    42 &   213 &    17 & 12.70795 &             &       &   246 &      &      &    9 &    8 &   E  \\
         45130 & 1999 XQ91                 &    69 &    56 &   253 &    66 & 5.323909 &       5.324 &     2 &   670 &    8 &   11 &   14 &   12 &   C  \\
         45328 & 2000 AM74                 &   120 & $-58$ &   280 & $-53$ &  40.6826 &             &       &   236 &      &      &   22 &   15 &   C  \\
         45430 & 2000 AW169                &   121 &    50 &   328 &    34 &   60.458 &             &       &   221 &      &      &   15 &      &   E  \\
         45543 & 2000 CQ36                 &   168 & $-36$ &   322 & $-36$ &  7.55509 &       7.549 &     2 &   361 &      &      &   14 &   12 &   E  \\
         45783 & 2000 OV16                 &   102 & $-49$ &   284 & $-48$ &  15.5635 &             &       &   384 &      &      &    7 &      &   E  \\
         45898 & 2000 XQ49                 &   319 &    46 &       &       &  5.41642 &       5.417 &     3 &   309 &      &      &   12 &      &   E  \\
         46450 & 3039 P-L                  &   154 &    36 &   330 &    55 &  9.27819 &             &       &   232 &      &      &   11 &      &   E  \\
$\ast$\  46537 & 1981 EV45                 &    28 &    49 &   207 &    43 &  6.84803 &        5.85 &  3$-$ &   117 &      &      &    9 &    6 &   E  \\
$\ast$\  46539 & Viktortikhonov            &   320 &    49 &       &       &  25.7385 &      16.743 &     2 &   501 &      &      &   13 &   14 &   E  \\
         46556 & 1991 FU3                  &   174 & $-64$ &   350 & $-60$ &   62.178 &             &       &   400 &      &      &    8 &      &   E  \\
         46629 & 1994 PS38                 &    98 & $-64$ &   284 & $-62$ &  8.38010 &             &       &   240 &      &      &    7 &    7 &   E  \\
         46670 & 1996 NU                   &    66 & $-66$ &   256 & $-20$ &  5.15273 &             &       &   386 &    7 &   11 &   24 &   24 &   E  \\
         47048 & 1998 WW18                 &   123 &    16 &   296 &    21 & 12.82438 &             &       &   459 &      &      &    7 &      &   E  \\
         47085 & 1999 AW2                  &    21 & $-41$ &   199 & $-38$ &  16.4840 &             &       &   203 &      &      &   13 &   10 &   E  \\
         47127 & 1999 CJ103                &    24 & $-34$ &   226 & $-70$ & 4.370848 &       4.370 &     2 &   242 &      &      &   13 &   12 &   E  \\
         47144 & Faulkes                   &   157 & $-37$ &   336 & $-54$ &  7.67345 &             &       &   389 &      &      &    9 &    6 &   E  \\
$\ast$\  47614 & 2000 BO14                 &   140 &    39 &   320 &    22 &  5.50432 &        4.88 &     1 &   395 &      &      &   10 &   10 &   E  \\
         47617 & 2000 BC27                 &    20 & $-55$ &   158 & $-64$ &  5.59006 &             &       &   320 &      &      &   14 &   14 &   E  \\
         48981 & 1998 QD45                 &   150 & $-42$ &   339 & $-34$ &  6.97621 &       6.979 &     2 &   380 &      &      &   10 &      &   E  \\
         49079 & 1998 RJ62                 &    73 &     5 &   254 & $ -8$ & 14.73531 &             &       &   359 &      &      &    8 &      &   E  \\
         49088 & 1998 RS68                 &   138 & $-44$ &   333 & $-65$ &  7.05232 &             &       &   349 &      &      &    7 &      &   C  \\
         49616 & 1999 FY42                 &    88 & $-45$ &       &       &  7.39678 &       7.397 &     2 &   194 &      &      &    9 &    7 &   E  \\
         50038 & 2000 AT54                 &    29 &    36 &   208 &    54 &  7.23044 &        7.26 &  3$-$ &   363 &      &      &    8 &    9 &   E  \\
         50093 & 2000 AT96                 &   117 & $-51$ &   282 & $-50$ &  5.76910 &             &       &   298 &      &      &   17 &      &   E  \\
$\ast$\  50776 & 2000 FS12                 &    64 &    34 &   299 &    32 &  16.7993 &      11.156 &     2 &   407 &      &      &    7 &    6 &   E  \\
         50816 & 2000 FU31                 &   335 & $-51$ &       &       &   67.937 &             &       &   438 &      &   16 &   19 &   18 &   E  \\
         51227 & 2000 JK25                 &    89 & $-29$ &   263 & $-62$ &  9.84392 &             &       &   317 &      &      &    8 &    8 &   E  \\
         51822 & 2001 OB25                 &    80 & $-77$ &       &       &  4.67130 &             &       &   311 &      &      &   15 &   15 &   E  \\
$\ast$\  51832 & 2001 OS46                 &    80 &    23 &   277 &    43 &  20.8929 &      19.757 &     2 &   149 &      &      &   18 &   12 &   E  \\
         51909 & 2001 QD60                 &    79 & $-26$ &   262 & $-51$ &  7.28470 &             &       &   224 &      &      &    6 &      &   E  \\
         51915 & Andry                     &   124 & $-20$ &   305 & $ -1$ & 14.89562 &             &       &   459 &      &      &   13 &   13 &   C  \\
         51951 & 2001 QD222                &   109 & $ -2$ &   290 &    25 &  26.3277 &             &       &   274 &      &      &   13 &      &   E  \\
         52344 & Yehudimenuhin             &   177 & $-23$ &   358 & $-71$ & 4.374596 &             &       &   294 &      &      &   14 &   15 &   E  \\
         52421 & Daihoji                   &    44 &    34 &   277 &    58 &  22.5465 &             &       &   150 &      &      &   26 &   26 &   E  \\
         52439 & 1994 QL                   &   182 & $-25$ &       &       &  44.8454 &             &       &   268 &      &   11 &   12 &   12 &   E  \\
         52695 & 1998 FG32                 &   318 & $-29$ &       &       & 15.74289 &             &       &   221 &      &      &   21 &   19 &   E  \\
         52870 & 1998 SC26                 &   156 & $-33$ &   332 & $-40$ & 4.126138 &             &       &   271 &      &    9 &   12 &   12 &   E  \\
         52909 & 1998 SZ86                 &   340 &    52 &       &       &  6.17653 &             &       &   272 &      &      &    6 &      &   E  \\
         53362 & 1999 JY76                 &   164 & $-45$ &   353 & $-74$ &  5.30555 &             &       &   434 &      &      &    7 &      &   C  \\
         53812 & 2000 EL136                &    71 & $-41$ &   205 & $-62$ &  7.42340 &             &       &   268 &      &    7 &   15 &   12 &   E  \\
         53843 & Antjiekrog                &   227 &    42 &       &       & 4.213444 &       4.213 &     2 &   438 &      &      &   12 &   12 &   C  \\
         54030 & 2000 GF105                &   136 & $-59$ &   309 & $-64$ & 5.539371 &             &       &   268 &      &      &   14 &      &   E  \\
         54114 & 2000 HZ12                 &     6 & $-38$ &   182 & $-45$ &  5.28459 &             &       &   271 &      &      &   13 &   13 &   E  \\
         54298 & 2000 JE62                 &   343 &    77 &       &       &   58.539 &             &       &   270 &      &      &   13 &    7 &   E  \\
         54391 & 2000 KO67                 &    77 & $-13$ &   258 &    12 &  8.22493 &             &       &   384 &      &   13 &   14 &   14 &   E  \\
         54453 & 2000 NL15                 &     9 & $-53$ &   165 & $-50$ &  5.21692 &       5.855 &     2 &   342 &      &      &    6 &      &   E  \\
         54808 & 2001 ME24                 &   332 & $-21$ &       &       & 10.62366 &             &       &   284 &      &      &   19 &   17 &   C  \\
         55667 & 6691 P-L                  &    54 &    62 &   246 &    48 &   58.545 &             &       &   280 &      &      &    9 &      &   E  \\
         55734 & 1986 WD6                  &    65 & $-13$ &   246 & $-50$ &  8.24865 &             &       &   213 &      &      &   18 &   10 &   E  \\
         55760 & 1992 BL1                  &   318 & $-36$ &       &       &  8.08610 &      8.0813 &     3 &   367 &   36 &   31 &   42 &   40 &   E  \\
         55946 & 1998 HP24                 &     5 &    34 &   257 &    66 &  37.0183 &             &       &   418 &      &      &      &    7 &   E  \\
         56131 & 1999 CY48                 &    52 &    51 &   258 &    62 & 4.388211 &             &       &   348 &      &      &    8 &      &   C  \\
         56652 & 2000 KJ48                 &   141 & $-43$ &   316 & $-43$ &  45.9758 &             &       &   343 &      &      &   15 &      &   E  \\
         57046 & 2001 KW55                 &   122 &     7 &   303 &     8 & 3.418974 &             &       &   270 &      &      &   20 &   16 &   C  \\
         57429 & 2001 SX33                 &    90 & $-60$ &   267 & $-47$ & 13.87758 &             &       &   501 &      &      &   10 &    9 &   E  \\
         57458 & 2001 SX73                 &    18 & $-61$ &   181 & $-42$ &  5.06370 &             &       &   239 &      &      &   16 &   12 &   C  \\
         57540 & 2001 TE18                 &   163 & $-47$ &   345 & $-52$ & 4.493437 &             &       &   346 &      &      &    6 &      &   E  \\
         57843 & 2001 XO59                 &    44 & $-71$ &   214 & $-47$ &  8.18273 &             &       &   396 &      &      &   14 &      &   E  \\
         58360 & 1995 LM                   &    39 & $-37$ &   228 & $-65$ &  31.0533 &             &       &   158 &      &      &    6 &      &   E  \\
         58631 & 1997 WE2                  &    99 & $-31$ &       &       &  9.98306 &             &       &   239 &      &      &   16 &   16 &   E  \\
         58931 & Palmys                    &    56 & $-83$ &   218 & $-52$ & 11.33218 &             &       &   201 &      &      &    6 &      &   E  \\
         59072 & 1998 VV9                  &    41 &    40 &   223 &    30 &  7.29820 &             &       &   155 &      &      &   20 &   10 &   E  \\
         59150 & 1998 XV90                 &   182 & $-54$ &   355 & $-48$ & 10.54229 &             &       &   235 &      &      &    9 &    8 &   E  \\
         59880 & 1999 RS119                &    34 &    54 &   184 &    69 & 3.604130 &             &       &   231 &      &      &   11 &    8 &   E  \\
         60194 & 1999 VU43                 &    86 & $-54$ &   265 & $-57$ &  8.56094 &             &       &   188 &      &      &   22 &   20 &   C  \\
         60628 & 2000 FX24                 &    73 & $-67$ &   197 & $-61$ &   53.327 &             &       &   256 &      &      &   12 &    7 &   C  \\
         60642 & 2000 FP37                 &     3 & $-56$ &   181 & $-53$ &  8.75864 &             &       &   258 &      &      &    7 &      &   E  \\
         61364 & 2000 PH20                 &   179 & $-50$ &   356 & $-62$ &   59.927 &             &       &   276 &      &    7 &    8 &    8 &   E  \\
         62468 & 2000 SA214                &   197 & $-26$ &       &       & 11.89945 &      11.971 &     2 &   317 &      &      &   11 &   10 &   C  \\
         63642 & 2001 QK97                 &   192 & $-87$ &       &       &   56.918 &             &       &   330 &      &      &   21 &    8 &   C  \\
         64005 & 2001 SF121                &    12 & $-39$ &   194 & $-54$ &  9.28811 &             &       &   192 &      &   12 &   19 &   16 &   E  \\
         64292 & 2001 UF13                 &   141 &    34 &   322 &    43 &  15.4326 &      15.438 &     2 &   266 &      &      &   13 &    8 &   E  \\
         64506 & 2001 VJ76                 &    63 & $-72$ &   240 & $-43$ & 4.337107 &             &       &   294 &      &      &   12 &    9 &   C  \\
         64938 & 2001 YH116                &   138 & $-74$ &   317 & $-72$ &  18.1030 &             &       &   254 &      &      &   10 &      &   E  \\
         65461 & 2002 WU12                 &    47 &    26 &       &       & 10.21178 &             &       &   391 &      &      &   13 &   12 &   E  \\
         66288 & 1999 JE20                 &    88 & $-34$ &   274 & $-37$ & 11.82657 &             &       &   436 &      &      &   11 &    7 &   E  \\
         67005 & 1999 XZ120                &    73 & $-59$ &   262 & $-56$ &  8.32669 &             &       &   167 &      &      &    8 &      &   C  \\
         67210 & 2000 DF29                 &   155 &    53 &       &       &  6.72473 &             &       &   343 &      &      &    7 &    7 &   C  \\
         67333 & 2000 HG103                &   139 & $-23$ &   311 & $-31$ &  25.7624 &             &       &   274 &      &      &   25 &   24 &   E  \\
         68147 & 2001 AW44                 &   320 & $-63$ &       &       &  5.44099 &             &       &   407 &      &      &    8 &      &   E  \\
         68262 & 2001 EW9                  &    11 & $-56$ &       &       &  8.27099 &             &       &   196 &      &      &   10 &    7 &   E  \\
         68266 & 2001 ES14                 &   121 &    41 &   336 &    40 &  39.8480 &             &       &   118 &      &      &    8 &    7 &   E  \\
         68439 & 2001 RB104                &    35 & $-35$ &   211 & $-24$ &  7.59213 &             &       &   280 &      &      &    6 &    6 &   C  \\
         68513 & 2001 UL167                &    38 & $-42$ &   239 & $-76$ &  5.76099 &             &       &   289 &      &      &    8 &    7 &   E  \\
         68617 & 2002 AL159                &   108 & $-47$ &   288 & $-45$ & 12.37150 &             &       &   191 &      &      &   11 &      &   C  \\
         69740 & 1998 KK26                 &    86 & $-46$ &   298 & $-36$ &  28.4570 &             &       &   147 &      &      &   11 &    6 &   E  \\
         70038 & 1999 CF80                 &   130 &    36 &       &       &  5.46337 &             &       &   213 &      &      &   11 &    9 &   E  \\
         70872 & 1999 VP157                &    77 & $-15$ &   262 &     1 &  15.4956 &             &       &   267 &      &      &    7 &      &   E  \\
         71606 & 2000 DY101                &   150 &    53 &   348 &    44 & 10.75111 &             &       &   218 &      &      &    9 &      &   E  \\
         71617 & 2000 EM28                 &    -0 & $-62$ &   141 & $-32$ & 3.648047 &             &       &   395 &      &      &   11 &    7 &   E  \\
         72742 & 2001 FY108                &   154 & $-52$ &       &       & 14.04860 &             &       &   310 &      &      &   10 &   10 &   E  \\
         73614 & 2229 T-3                  &   119 &    52 &   287 &    24 & 13.09419 &             &       &   209 &      &    6 &   28 &   27 &   E  \\
         73757 & 1994 CH10                 &    71 & $-53$ &   223 & $-57$ & 3.894523 &             &       &   325 &      &      &    6 &      &   E  \\
         74228 & 1998 SJ15                 &    32 & $-27$ &   202 & $-35$ & 10.22798 &             &       &   133 &      &      &   14 &    8 &   E  \\
         74281 & 1998 SE126                &    41 & $-56$ &   192 & $-34$ &  8.06472 &             &       &   288 &      &      &    7 &    6 &   E  \\
         74838 & 1999 TK34                 &    78 &    47 &   267 &    52 &  19.4841 &             &       &   206 &      &      &   10 &    9 &   E  \\
         75088 & 1999 VV29                 &    97 & $-52$ &   277 & $-54$ &  5.74917 &             &       &   348 &      &      &   14 &    6 &   C  \\
         75281 & 1999 XF22                 &   139 &    72 &       &       &   77.024 &             &       &   193 &      &      &    6 &      &   E  \\
         75653 & 2000 AG64                 &   256 & $-42$ &       &       &  27.2394 &             &       &   342 &      &      &    8 &    8 &   E  \\
         76163 & 2000 EB27                 &   315 & $-36$ &       &       &  23.8598 &             &       &    94 &      &      &    8 &      &   E  \\
         76176 & 2000 EK35                 &    70 & $-29$ &   244 & $-31$ &  17.0111 &             &       &   188 &      &      &   26 &   20 &   E  \\
         76516 & 2000 GX39                 &    27 & $-64$ &   218 & $-64$ & 13.80653 &             &       &   121 &      &      &    9 &      &   E  \\
         76616 & 2000 GV172                &   261 & $-40$ &       &       &  16.8740 &      16.923 &     2 &   144 &      &      &   10 &      &   E  \\
         77594 & 2001 KQ21                 &   175 & $-50$ &   356 & $-54$ & 16.40749 &             &       &   231 &      &      &    8 &    7 &   E  \\
         78505 & 2002 RS84                 &    65 &    45 &   229 &    59 &  28.0544 &             &       &   275 &      &      &   10 &    6 &   E  \\
         78549 & 2002 RS126                &   116 &    58 &   298 &    37 &  25.0870 &             &       &   189 &      &      &   10 &      &   E  \\
         78576 & 2002 RB228                &    19 & $-64$ &   187 & $-54$ &  17.4497 &             &       &   133 &      &      &    9 &      &   E  \\
         79056 & 1132 T-3                  &    66 &    48 &   238 &    50 & 11.02562 &      11.005 &     2 &   150 &      &   10 &   17 &   13 &   E  \\
         79186 & 1993 QN                   &    75 & $-22$ &   232 & $-31$ &   50.110 &             &       &   168 &      &    9 &   15 &   15 &   E  \\
         79535 & 1998 QW23                 &   127 &    53 &   330 &    52 &   92.785 &             &       &   399 &      &      &   11 &    8 &   C  \\
         81722 & 2000 JY34                 &     6 &    44 &   209 &    72 &  20.8607 &             &       &   319 &      &      &    7 &    8 &   C  \\
         82007 & 2000 RU34                 &   145 & $-41$ &   337 & $-36$ &  7.17943 &             &       &   147 &      &      &   18 &   13 &   E  \\
         82032 & 2000 SQ103                &    43 & $-44$ &   203 & $-60$ &  6.08292 &             &       &   240 &      &      &   12 &   13 &   E  \\
         82294 & 2001 KO38                 &   190 &    73 &       &       & 3.113827 &             &       &   238 &      &      &   18 &   14 &   E  \\
         82315 & 2001 KF59                 &   190 & $-38$ &       &       &  22.4031 &      22.395 &     2 &   252 &      &      &   12 &    6 &   E  \\
         83867 & 2001 UC77                 &   155 &    22 &   347 &    35 &   52.353 &             &       &   178 &      &      &    9 &    9 &   E  \\
         83953 & 2001 WA97                 &   177 & $-42$ &   357 & $-51$ & 12.65515 &             &       &   104 &      &      &    6 &      &   E  \\
         83973 & 2002 AS181                &    46 & $-14$ &   228 & $-50$ & 3.845491 &             &       &   296 &      &    6 &    9 &    8 &   E  \\
         83991 & 2002 MS1                  &   111 & $-65$ &       &       &  8.24500 &             &       &   116 &      &      &   25 &   24 &   E  \\
         84367 & 2002 TL114                &    69 & $-79$ &       &       &  6.05565 &             &       &   203 &      &      &   14 &   13 &   C  \\
         84752 & 2002 XT11                 &    68 & $ -9$ &   245 & $-28$ &  6.58529 &             &       &   202 &      &      &   10 &      &   E  \\
         84992 & 2003 YM100                &    72 & $-69$ &   226 & $-50$ & 3.484818 &             &       &   128 &      &      &    7 &      &   E  \\
         85362 & 1995 WR32                 &     1 & $-51$ &   159 & $-19$ & 15.72008 &             &       &   165 &      &      &    6 &      &   E  \\
         86109 & 1999 RV118                &    81 & $-54$ &   293 & $-51$ &  5.74448 &       5.745 &     2 &   214 &      &      &   12 &    9 &   E  \\
         86164 & 1999 RG207                &    57 & $-15$ &   241 & $-26$ &  31.5186 &             &       &   221 &      &      &   11 &      &   E  \\
         87473 & 2000 QK137                &   121 &    35 &   293 &    50 &  19.0587 &             &       &   121 &      &      &    6 &      &   E  \\
         87932 & 2000 SW343                &   172 &    13 &   345 &    59 &  13.9859 &             &       &   275 &      &      &   11 &   10 &   E  \\
         88217 & 2001 AY28                 &    15 &    47 &   240 &    56 & 4.099000 &             &       &   125 &      &      &   10 &    8 &   E  \\
         88462 & 2001 QM99                 &    48 &    49 &   229 &    30 &  5.52726 &         5.6 &     2 &   340 &      &      &   10 &    6 &   C  \\
         88628 & 2001 RF34                 &   104 & $-56$ &       &       &  5.88242 &        5.90 &     3 &   150 &      &      &   16 &    9 &   E  \\
         89066 & 2001 TZ147                &   124 &    66 &   339 &    58 &  6.19578 &             &       &   148 &      &      &    6 &      &   E  \\
         89433 & 2001 WM41                 &    72 &    61 &   245 &    79 &  7.77410 &             &       &   295 &      &      &   11 &      &   E  \\
         89932 & 2002 EV85                 &    46 &    46 &   204 &    62 & 11.77157 &             &       &   220 &      &      &   14 &   14 &   E  \\
         89948 & 2002 GJ57                 &   134 &    33 &       &       &  8.86036 &       8.858 &     2 &   205 &      &      &   10 &      &   E  \\
         91065 & 1998 FM66                 &    10 & $-54$ &   170 & $-48$ &  17.7284 &             &       &   230 &      &      &   19 &   14 &   E  \\
         92265 & 2000 BO22                 &   124 &    41 &   276 &    48 &  20.5273 &             &       &   139 &      &      &    8 &      &   E  \\
         92729 & 2000 QX99                 &    38 & $-64$ &   215 & $-52$ &  25.6209 &             &       &   157 &      &      &    8 &      &   E  \\
         92993 & 2000 RA76                 &    51 & $-29$ &   222 & $-55$ &   77.786 &             &       &   322 &      &      &    8 &    8 &   E  \\
         93028 & 2000 RF98                 &    36 & $-35$ &   255 & $-75$ &  5.15212 &             &       &   308 &      &      &   11 &   10 &   E  \\
$\ast$\  96155 & 1973 HA                   &     5 & $-44$ &   171 & $-27$ &  17.6041 &       15.59 &  3$-$ &   163 &      &      &    7 &    7 &   E  \\
         96276 & 1995 VG11                 &   101 &    42 &   285 &    28 & 13.46601 &             &       &   215 &      &      &   28 &   17 &   E  \\
         96967 & 1999 TG189                &   122 & $-28$ &   313 & $-43$ & 10.67939 &             &       &   228 &      &      &   18 &   14 &   E  \\
         97109 & 1999 VD79                 &    54 & $-60$ &       &       &  17.0950 &             &       &   139 &      &      &    7 &      &   E  \\
         98463 & 2000 UL81                 &   133 & $-17$ &       &       & 10.15655 &             &       &   293 &      &    8 &   12 &   11 &   E  \\
         98800 & 2000 YN114                &   153 &    39 &   332 &    41 & 14.23574 &             &       &   145 &      &      &    8 &      &   E  \\
         99028 & 2001 DC98                 &   126 & $-70$ &   288 & $-62$ &  4.97459 &             &       &   170 &      &      &   15 &      &   E  \\
         99620 & 2002 GP85                 &    74 & $-68$ &   238 & $-64$ &  5.90106 &             &       &   109 &      &      &    7 &      &   E  \\
         99840 & 2002 NN28                 &    46 &    44 &   229 &    44 &  9.01580 &             &       &   220 &      &      &    8 &      &   E  \\
         101537 & 1998 YX14                 &    33 & $-57$ &   200 & $-27$ &  17.0944 &             &       &   186 &      &      &    7 &    6 &   E  \\
         102390 & 1999 TP155                &    76 & $-13$ &   255 &     2 &   53.427 &             &       &   168 &      &      &   16 &      &   E  \\
         103242 & 2000 AL3                  &     3 & $-72$ &   172 & $-58$ &  5.57192 &             &       &   197 &      &      &   12 &    8 &   E  \\
         103698 & 2000 CH77                 &   170 & $-53$ &   322 & $-66$ &  7.48719 &             &       &   171 &      &      &    8 &    8 &   E  \\
         103946 & 2000 DG72                 &    73 &    62 &   258 &    59 &  8.48544 &             &       &   125 &      &      &    7 &      &   E  \\
         104374 & 2000 FN30                 &    20 &    43 &   185 &    61 & 11.64349 &             &       &   202 &      &      &    9 &    9 &   E  \\
         104792 & 2000 HJ37                 &   199 & $-28$ &   353 & $-65$ & 10.83600 &             &       &    88 &      &      &    6 &    6 &   E  \\
         106563 & 2000 WR85                 &   290 & $-52$ &       &       &  5.69347 &             &       &   240 &      &      &   11 &    6 &   C  \\
         107797 & 2001 FF55                 &    66 & $-46$ &   255 & $-19$ &  18.9606 &             &       &   182 &      &   18 &   24 &   23 &   E  \\
         108475 & 2001 KH58                 &    67 &    18 &   252 &    37 &  5.54469 &             &       &   117 &      &      &   12 &      &   C  \\
         109214 & 2001 QJ85                 &   118 & $-49$ &   259 & $-28$ &  6.81070 &             &       &   224 &      &      &   14 &   12 &   C  \\
         109909 & 2001 SR24                 &    25 &    58 &   227 &    37 & 4.276122 &             &       &   290 &      &      &    9 &      &   E  \\
         111029 & 2001 VW19                 &   101 &     2 &   270 &    30 &   63.104 &             &       &   167 &      &      &   20 &   15 &   E  \\
         111697 & 2002 CD15                 &    62 &    52 &   255 &    66 &  6.72333 &             &       &    95 &      &      &   11 &    6 &   E  \\
         112356 & 2002 NY14                 &   121 & $-36$ &   305 & $-34$ &  23.5376 &             &       &   163 &      &      &   13 &    8 &   E  \\
         112915 & 2002 QC60                 &   296 &    52 &       &       & 3.246051 &             &       &    65 &      &      &   10 &   10 &   E  \\
         112953 & 2002 RF11                 &    97 &    57 &   300 &    66 & 4.218608 &             &       &   135 &      &      &    6 &      &   C  \\
         115755 & 2003 UQ204                &    40 &    21 &   274 &    60 &  7.59222 &             &       &   229 &      &      &   15 &   15 &   E  \\
         116956 & 2004 HG3                  &    14 & $-58$ &   156 & $-50$ &  6.64289 &             &       &   123 &      &      &   11 &    8 &   E  \\
$\ast$\  116989 & 2004 HW42                 &     2 & $ -1$ &       &       & 3.405264 &      56.595 &     2 &   167 &      &      &    9 &    9 &   C  \\
         117108 & 2004 PU1                  &    92 & $-66$ &   258 & $-71$ &  7.56003 &             &       &    99 &      &      &   12 &   10 &   E  \\
         120796 & 1998 FF58                 &    75 &    35 &   255 &    39 &  15.9701 &             &       &   194 &      &      &   10 &    9 &   E  \\
         121366 & 1999 TZ65                 &    90 &    51 &   261 &    58 & 13.46913 &             &       &   212 &      &      &    8 &    6 &   E  \\
         123693 & 2000 YQ101                &   312 & $-78$ &       &       &  7.41107 &             &       &   122 &      &      &   12 &   10 &   C  \\
         123736 & 2001 AQ11                 &    89 & $-42$ &   270 & $-33$ &  8.15196 &             &       &   189 &      &      &    8 &      &   E  \\
         123839 & 2001 CD22                 &   101 &    39 &   259 &    37 & 11.72224 &             &       &   151 &      &      &    9 &    6 &   E  \\
         126807 & 2002 ES39                 &   144 & $-55$ &   330 & $-55$ &  5.49350 &             &       &   256 &      &      &    8 &    8 &   E  \\
         127172 & 2002 GF154                &    45 & $-56$ &       &       &  5.09932 &       5.097 &     2 &   179 &      &      &   11 &   11 &   E  \\
         130005 & 1999 VE43                 &   105 &    31 &       &       & 4.014444 &             &       &    95 &      &      &   13 &      &   E  \\
         130032 & 1999 VE98                 &    94 &    58 &       &       & 10.37715 &             &       &   141 &      &    7 &   29 &   23 &   E  \\
         131043 & 2000 YU25                 &   107 & $-40$ &   280 & $-57$ &  9.31419 &             &       &   138 &      &      &   17 &      &   E  \\
         131249 & 2001 FP12                 &   102 & $-42$ &   278 & $-44$ & 4.192907 &             &       &   139 &      &      &   11 &    7 &   E  \\
         131777 & 2002 AE21                 &   131 & $-55$ &   311 & $-60$ &  4.87305 &       4.872 &     2 &   157 &      &      &    9 &      &   E  \\
         131823 & 2002 AY97                 &   250 & $-49$ &       &       &  6.77100 &             &       &   179 &      &      &   13 &      &   E  \\
         133223 & 2003 QY87                 &     8 & $-49$ &   195 & $-44$ &  6.90318 &             &       &    92 &      &      &   19 &   10 &   C  \\
         134001 & 2004 VL9                  &   159 & $-45$ &   324 & $-32$ &  9.15196 &             &       &   114 &      &      &    6 &      &   E  \\
         134361 & 1994 RF                   &    57 &    22 &   236 &    33 &  8.14758 &             &       &   107 &      &      &   14 &   11 &   E  \\
         134740 & 2000 AX187                &   148 & $-54$ &   289 & $-51$ &  7.98646 &             &       &   261 &      &      &   13 &   12 &   E  \\
         134752 & 2000 BQ35                 &    64 & $-66$ &       &       &  9.36834 &       9.441 &     2 &   125 &      &      &    6 &      &   E  \\
         135370 & 2001 TE133                &    76 &    50 &   290 &    20 &  33.6457 &             &       &   163 &      &      &   20 &   15 &   C  \\
         136514 & 2005 QT36                 &    35 &    62 &   221 &    45 &  9.42571 &             &       &    67 &      &      &    7 &      &   E  \\
$\ast$\  138352 & 2000 GS116                &    84 &    25 &   261 & $ -7$ &  5.34007 &       7.909 &     2 &   180 &      &      &   11 &      &   E  \\
         138636 & 2000 RJ18                 &   273 & $-54$ &       &       &  8.84693 &       8.845 &     2 &   256 &      &      &    9 &    7 &   E  \\
         138831 & 2000 UD68                 &   281 & $-34$ &       &       & 2.286890 &             &       &   132 &      &      &   10 &    8 &   E  \\
         140416 & 2001 TF87                 &   249 & $-63$ &       &       &  6.93437 &             &       &   151 &      &      &   19 &   17 &   E  \\
         140720 & 2001 UO93                 &   105 &    14 &       &       &  41.5295 &             &       &   141 &      &      &   34 &   31 &   C  \\
         143173 & 2002 XF67                 &    40 & $-33$ &       &       & 3.307149 &             &       &   116 &      &      &    9 &      &   C  \\
         143913 & 2003 YF74                 &   108 & $-42$ &   271 & $-65$ &  8.69302 &             &       &    82 &      &      &   10 &      &   E  \\
         143985 & 2003 YT153                &    91 & $-34$ &   248 & $-47$ & 10.02321 &      10.019 &     2 &   141 &      &      &   13 &   11 &   E  \\
         147395 & 2003 EE62                 &   227 & $-59$ &   357 & $-73$ &  31.0271 &             &       &    92 &      &      &   10 &      &   E  \\
         150030 & 2005 VD60                 &    66 &    22 &   247 & $ -1$ &  8.61270 &             &       &   107 &      &      &    8 &    6 &   E  \\
         153216 & 2000 YR19                 &    56 &    84 &   312 &    40 &  41.4211 &             &       &    90 &      &      &   10 &      &   C  \\
         154852 & 2004 RE61                 &   114 & $-45$ &   310 & $-49$ &  9.21707 &       9.209 &     2 &   113 &      &      &   11 &    8 &   E  \\
         156691 & 2002 LR5                  &    90 &    10 &   262 &    57 &  4.98588 &             &       &    81 &      &      &    6 &      &   C  \\
         159864 & 2004 PH50                 &    73 &    47 &   268 &    52 &  8.41806 &             &       &    72 &      &      &    6 &      &   C  \\
         163430 & 2002 RO67                 &    39 &    81 &   191 &    42 &  13.6398 &             &       &   128 &      &      &    8 &    7 &   E  \\
         164806 & 1999 JA110                &   121 &    13 &   300 &     3 &  9.01624 &             &       &   102 &      &      &   15 &    7 &   E  \\
         168241 & 2006 KD86                 &   112 & $-73$ &       &       &  5.40435 &             &       &    95 &      &      &    9 &      &   C  \\
         168466 & 1999 JM112                &    97 & $-61$ &   288 & $-35$ & 13.51291 &             &       &    58 &      &      &   18 &   15 &   E  \\
         171989 & 2001 TS203                &   165 & $-38$ &   358 & $-62$ &  9.51712 &             &       &    67 &      &      &    8 &      &   C  \\
         172984 & 2006 HK89                 &   302 &    44 &       &       &  4.67726 &             &       &    89 &      &      &   15 &      &   C  \\
         174120 & 2002 JC146                &    61 &    48 &   288 &    72 &  34.8838 &             &       &    74 &      &      &    8 &      &   E  \\
         184953 & 2005 WL91                 &    91 & $-45$ &   271 & $-44$ &  6.09104 &             &       &   173 &      &      &    7 &      &   E  \\
         186924 & 2004 PD60                 &    78 &    25 &   253 &    34 &  23.8134 &             &       &    95 &      &      &    9 &    6 &   E  \\
         189260 & 2004 WY8                  &    53 &    53 &   263 &    48 &  5.99141 &             &       &    98 &      &      &    7 &      &   E  \\
         193585 & 2001 BB26                 &    72 & $-46$ &   274 & $-43$ &  8.14028 &             &       &    74 &      &      &    9 &    6 &   E  \\
         196921 & 2003 TL57                 &   192 &    51 &       &       &  6.14583 &             &       &    86 &      &      &   12 &      &   E  \\
         197433 & 2003 YA80                 &    53 &    55 &   227 &    29 &  7.00036 &             &       &   100 &      &      &   11 &   10 &   E  \\
         201115 & 2002 JX12                 &    16 &    40 &   208 &    56 &  7.17971 &             &       &    73 &      &      &    6 &      &   C  \\
         206648 & 2003 YL9                  &   281 & $-36$ &       &       &  12.2176 &             &       &    91 &      &      &   17 &   14 &   E  \\
$\ast$\  222599 & 2001 XZ14                 &   135 &    67 &   322 &    40 &  7.39956 &       5.260 &     2 &   118 &      &      &    9 &    8 &   E  \\
         223302 & 2003 NH3                  &   169 &    45 &       &       &  18.1650 &             &       &   109 &      &      &   10 &    9 &   E  \\
         232888 & 2004 XG17                 &    38 &    47 &   231 &    58 & 2.541844 &             &       &    80 &      &      &    7 &      &   E  \\
         236074 & 2005 JW126                &   127 &    26 &   300 &    13 &  3.29050 &             &       &    39 &      &      &   21 &   11 &   E  \\
         238565 & 2004 XQ74                 &   120 & $-63$ &   264 & $-50$ &  5.46762 &             &       &    79 &      &      &   15 &      &   E  \\
         240780 & 2005 SA221                &   105 &    50 &   253 &    58 &  6.89216 &             &       &   143 &      &      &   10 &      &   E  \\
         247164 & 2000 YL131                &    76 & $-22$ &   247 & $-48$ &  14.2605 &             &       &   121 &      &      &    7 &      &   E  \\
         248428 & 2005 SK269                &    32 & $-30$ &   224 & $-55$ & 4.171044 &             &       &    62 &      &      &    6 &      &   E  \\
         249307 & 2008 UE77                 &    15 &    28 &   236 &    52 &  15.9268 &             &       &    82 &      &      &   10 &      &   E  \\
         306606 & 2000 LU36                 &   199 & $-40$ &   345 & $-69$ &  6.71136 &             &       &   284 &      &      &   11 &   10 &   E  \\
         
    \end{longtable}
  }

  \newpage

  \onecolumn
  
  \longtab{2}{
    \tiny
    \begin{longtable}{r l r r @{} d @{} d l r r r r r c}
      \caption{\label{tab:models_partial} List of new partial models. For each asteroid, we list the mean ecliptic latitude $\beta$ of the spin axis, its dispersion $\Delta$, and the meaning of other columns is the same as in Table~\ref{tab:models}.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}              & \multicolumn{1}{c}{$\beta$}   & \multicolumn{1}{c}{$\Delta$}    & \multicolumn{1}{c}{$P$}       & \multicolumn{1}{c}{$P_\mathrm{LCDB}$} & \multicolumn{1}{c}{U}   & \multicolumn{1}{c}{$N$}       & W1    & W2    & W3      & W4    & method        \\
      number    & name/designation              & \multicolumn{1}{c}{[deg]}     & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[h]}       & \multicolumn{1}{c}{[h]}                 &                       &                               &         &       &       &       &               \\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}              & \multicolumn{1}{c}{$\beta$}   & \multicolumn{1}{c}{$\Delta$}    & \multicolumn{1}{c}{$P$}       & \multicolumn{1}{c}{$P_\mathrm{LCDB}$} & \multicolumn{1}{c}{U}   & \multicolumn{1}{c}{$N$}       & W1    & W2    & W3      & W4    & method        \\
      number    & name/designation              & \multicolumn{1}{c}{[deg]}     & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[h]}       & \multicolumn{1}{c}{[h]}                 &                       &                               &         &       &       &       &               \\
      \hline
      \endhead
      \hline
      \endfoot
                  133 & Cyrene                    & $-35$ &   7 & 12.70858 &      12.708 &     3 &   408 &      &    7 &    8 &    7 &   E  \\
             251 & Sophia                    & $-54$ &  10 &  20.2221 &      20.216 &     3 &   438 &   20 &   18 &   20 &   20 &   E  \\
             256 & Walpurga                  &    59 &  16 & 16.66015 &      16.664 &     3 &   480 &   10 &   10 &    8 &   11 &   E  \\
$\ast$\      304 & Olga                      &    52 &  18 &  19.2606 &       18.36 &     3 &   435 &   12 &   12 &      &   14 &   E  \\
$\ast$\      426 & Hippo                     & $-33$ &  17 &   67.504 &        34.3 &     2 &   366 &    7 &    7 &      &    7 &   E  \\
             733 & Mocia                     &    53 &  16 & 11.37618 &      11.374 &     3 &   364 &    8 &    9 &      &   10 &   C  \\
             919 & Ilsebill                  & $-53$ &  18 &  5.03348 &      5.0325 &     3 &   405 &   12 &   11 &   15 &   15 &   E  \\
            1070 & Tunica                    & $-58$ &  22 &  15.5763 &        15.8 &  2$-$ &   369 &    6 &    6 &    7 &    7 &   E  \\
            1073 & Gellivara                 & $-50$ &  15 &  16.8472 &       11.32 &     2 &   338 &      &      &   11 &   11 &   E  \\
            1123 & Shapleya                  &    57 &   6 &   52.867 &       52.92 &  3$-$ &   406 &      &      &    8 &    6 &   C  \\
            1172 & Aneas                     & $-26$ &  19 &  8.70139 &       8.705 &     3 &   271 &    8 &    8 &    9 &    8 &   E  \\
            1199 & Geldonia                  & $-49$ &  10 &   57.939 &        28.3 &  2$-$ &   451 &    9 &    8 &   10 &   10 &   E  \\
            1273 & Helma                     & $-46$ &   7 &  6.08648 &      6.0851 &     3 &   431 &   11 &   10 &   14 &   14 &   C  \\
            1288 & Santa                     & $-59$ &  18 &  7.62504 &        8.28 &     2 &   321 &    7 &    8 &   10 &   10 &   C  \\
            1321 & Majuba                    &    58 &  11 &  5.22031 &       5.207 &     3 &   385 &      &      &    9 &    7 &   E  \\
$\ast$\     1390 & Abastumani                &     6 &  18 & 13.16482 &      17.100 &     2 &   417 &      &      &      &    9 &   E  \\
$\ast$\     1452 & Hunnia                    &    55 &  14 &  41.6922 &        17.2 &     2 &   293 &      &      &    9 &    7 &   E  \\
            1677 & Tycho Brahe               & $-59$ &  13 & 3.856651 &        3.89 &    2+ &   305 &    8 &    8 &   15 &   15 &   C  \\
            1732 & Heike                     &    52 &  17 & 4.741995 &       4.742 &     3 &   329 &    8 &    8 &   16 &   15 &   E  \\
            1762 & Russell                   &    38 &  14 & 12.79374 &      12.797 &  3$-$ &   517 &      &      &    6 &      &   E  \\
            1763 & Williams                  & $-63$ &  12 &   88.030 &     >   36. &     2 &   347 &    6 &      &   10 &    9 &   E  \\
            1791 & Patsayev                  & $-49$ &  10 &  19.8365 &      19.809 &     3 &   411 &      &    6 &   11 &   11 &   E  \\
            1809 & Prometheus                &    58 &   7 &  22.4611 &             &       &   290 &      &      &    9 &    8 &   E  \\
            1848 & Delvaux                   & $-65$ &   5 & 3.639112 &       3.637 &     3 &   496 &      &      &    6 &    6 &   C  \\
            1935 & Lucerna                   & $-53$ &  17 & 15.86044 &             &       &   278 &      &      &   11 &    7 &   E  \\
            1966 & Tristan                   &    50 &  17 & 3.477216 &             &       &   257 &      &      &   10 &   10 &   E  \\
            1970 & Sumeria                   & $-54$ &  10 & 12.01206 &             &       &   237 &    8 &   15 &   21 &   20 &   C  \\
            1993 & Guacolda                  &    50 &  16 & 3.584923 &             &       &   242 &      &      &   10 &    8 &   E  \\
            2004 & Lexell                    & $-47$ &  12 & 5.443187 &      5.4429 &     3 &   614 &    9 &   11 &   11 &   10 &   E  \\
            2021 & Poincare                  &    44 &  10 & 4.405538 &             &       &   589 &   11 &    9 &   15 &   14 &   E  \\
            2036 & Sheragul                  &    56 &   6 &  5.41285 &      5.4130 &     3 &   557 &    7 &    6 &   10 &    9 &   C  \\
            2058 & Roka                      & $-53$ &  10 & 10.08855 &       10.04 &  3$-$ &   653 &    7 &      &   10 &   10 &   E  \\
            2081 & Sazava                    & $-48$ &   6 &   66.202 &             &       &   603 &      &    7 &    8 &    8 &   E  \\
            2177 & Oliver                    &    56 &   3 &  6.10518 &        6.11 &     3 &   635 &      &      &    9 &      &   E  \\
            2336 & Xinjiang                  & $-50$ &  15 &  37.2993 &             &       &   597 &      &      &    8 &      &   E  \\
            2372 & Proskurin                 & $-59$ &  10 &  18.1856 &      18.184 &     2 &   619 &      &      &    9 &    6 &   C  \\
            2374 & Vladvysotskij             & $-46$ &  18 &  5.41401 &       5.398 &     2 &   462 &      &      &   11 &   11 &   E  \\
            2445 & Blazhko                   & $-55$ &  13 & 3.566024 &      3.6197 &     3 &   448 &      &      &    7 &      &   C  \\
            2446 & Lunacharsky               & $-49$ &   7 & 3.607447 &       3.613 &     3 &   685 &    7 &    7 &   13 &   10 &   E  \\
            2459 & Spellmann                 &    45 &  13 &  6.53344 &       6.533 &     2 &   479 &    6 &    6 &   10 &    9 &   E  \\
            2478 & Tokai                     &    33 &  22 &  25.9172 &      25.885 &     3 &   509 &    9 &    9 &   13 &   13 &   E  \\
            2550 & Houssay                   & $-39$ &  17 &  9.78916 &             &       &   503 &   10 &    8 &   14 &   13 &   E  \\
            2562 & Chaliapin                 & $-66$ &  10 & 11.45656 &       11.45 &     3 &   553 &      &      &    6 &    6 &   E  \\
            2616 & Lesya                     & $-44$ &   3 &  9.21760 &      9.2168 &     3 &   700 &      &      &    8 &    8 &   E  \\
            2644 & Victor Jara               & $-60$ &   8 &  5.37430 &             &       &   665 &      &      &    9 &      &   C  \\
            2656 & Evenkia                   &    55 &   5 &  7.08661 &      7.0847 &     3 &   594 &      &      &   11 &    9 &   E  \\
            2818 & Juvenalis                 & $-52$ &   5 & 3.640494 &             &       &   517 &      &      &    9 &    8 &   C  \\
            2919 & Dali                      &    52 &   9 &  7.42527 &        7.43 &     3 &   732 &    6 &    7 &    8 &    8 &   E  \\
            2925 & Beatty                    &    44 &  10 & 3.661547 &      3.6612 &  3$-$ &   603 &      &      &    6 &      &   E  \\
            2939 & Coconino                  &    45 &  16 & 4.681094 &     4.68138 &     3 &   776 &      &      &    6 &      &   E  \\
            2947 & Kippenhahn                &    38 &  23 & 10.95528 &      10.430 &  3$-$ &   538 &   16 &   12 &   19 &   18 &   E  \\
            2993 & Wendy                     & $-62$ &  17 & 4.409024 &       4.456 &     3 &   258 &    7 &      &   11 &    9 &   E  \\
            2997 & Cabrera                   &    55 &  11 &  5.31070 &             &       &   615 &      &      &   18 &   16 &   E  \\
            3019 & Kulin                     &    57 &  11 &   92.577 &             &       &   767 &      &      &    7 &    6 &   E  \\
            3030 & Vehrenberg                & $-41$ &   5 & 4.813071 &       4.812 &     2 &   531 &    6 &    8 &   11 &   11 &   E  \\
            3044 & Saltykov                  & $-49$ &  20 &  36.9775 &             &       &   479 &      &    9 &   14 &   14 &   E  \\
            3090 & Tjossem                   & $-47$ &  16 &  42.8932 &             &       &   397 &      &      &   12 &   11 &   E  \\
            3096 & Bezruc                    & $-50$ &  12 &  27.3662 &             &       &   445 &      &      &    8 &    6 &   E  \\
            3109 & Machin                    & $-51$ &   4 &  20.2912 &        20.3 &     2 &   663 &    6 &    6 &    6 &    6 &   E  \\
            3119 & Dobronravin               & $-47$ &  12 &  6.39902 &             &       &   537 &      &      &    8 &    7 &   E  \\
            3179 & Beruti                    & $-55$ &   6 &  5.38261 &       5.383 &     2 &   503 &      &      &    8 &    7 &   C  \\
            3272 & Tillandz                  &    48 &  16 & 4.749232 &     4.74961 &     3 &   530 &      &      &    9 &    7 &   E  \\
            3326 & Agafonikov                & $-54$ &  11 &  8.11801 &             &       &   604 &      &    9 &    8 &   10 &   E  \\
            3343 & Nedzel                    & $-58$ &  16 & 5.463570 &      5.4620 &     3 &   423 &      &      &   13 &   13 &   E  \\
            3370 & Kohsai                    & $-54$ &   6 & 4.903953 &       4.907 &     3 &   495 &    8 &    9 &   12 &   12 &   C  \\
            3399 & Kobzon                    & $-54$ &   7 & 11.57020 &             &       &   641 &      &      &    9 &    7 &   E  \\
            3401 & Vanphilos                 & $-52$ &  19 & 4.225268 &      4.2261 &     3 &   335 &      &      &    7 &      &   C  \\
            3411 & Debetencourt              &    54 &  15 &  9.93753 &        9.93 &  3$-$ &   505 &   10 &   10 &   20 &   17 &   C  \\
            3536 & Schleicher                & $-56$ &   7 &  5.80666 &        5.79 &     3 &   419 &      &      &   13 &      &   E  \\
            3566 & Levitan                   & $-59$ &   7 &  5.61403 &             &       &   540 &      &      &    8 &    7 &   C  \\
            3649 & Guillermina               & $-59$ &   6 & 3.882648 &             &       &   491 &      &      &    8 &    9 &   C  \\
            3656 & Hemingway                 & $-56$ &  10 &  5.63027 &       5.626 &     2 &   607 &      &      &   11 &    7 &   E  \\
            3700 & Geowilliams               & $-55$ &  18 & 14.38991 &      14.387 &     3 &   466 &    9 &    8 &   11 &   11 &   E  \\
            3706 & Sinnott                   & $-58$ &  15 & 4.037992 &       4.038 &     2 &   593 &    6 &      &   22 &   20 &   C  \\
            3764 & Holmesacourt              &    42 &  12 & 3.275879 &             &       &   591 &      &      &   13 &   11 &   E  \\
            3772 & Piaf                      &    53 &   8 &  5.37615 &       5.376 &     3 &   494 &   10 &      &   10 &   10 &   E  \\
            3775 & Ellenbeth                 &    57 &  10 &  24.2400 &             &       &   576 &    7 &    7 &    8 &    8 &   E  \\
            3809 & Amici                     & $-56$ &   9 &  5.72352 &             &       &   549 &    8 &      &   12 &   12 &   E  \\
            3857 & Cellino                   & $-56$ &  11 & 3.656529 &             &       &   582 &   16 &   15 &   18 &   18 &   E  \\
            3877 & Braes                     & $-64$ &   4 &  5.81590 &             &       &   486 &    9 &   10 &   12 &   11 &   E  \\
            3903 & Kliment Ohridski          &     3 &   4 &  28.3496 &       28.09 &  2$-$ &   489 &      &      &    8 &    7 &   E  \\
            3922 & Heather                   &    58 &   2 &  5.04447 &       5.045 &     2 &   514 &      &      &    6 &    6 &   C  \\
            3952 & Russellmark               &    50 &   4 & 5.089098 &       5.090 &     2 &   497 &      &      &   10 &    7 &   E  \\
            4084 & Hollis                    &    60 &   6 & 4.453823 &             &       &   667 &      &      &   10 &   10 &   E  \\
            4097 & Tsurugisan                &    54 &   9 &  16.0758 &             &       &   559 &      &    7 &   10 &    9 &   C  \\
            4202 & Minitti                   &    51 &  14 &  5.07411 &             &       &   639 &      &      &    6 &    6 &   E  \\
            4262 & DeVorkin                  &    46 &   8 &  6.16231 &             &       &   489 &      &      &   11 &   11 &   E  \\
            4325 & Guest                     &    39 &   8 &  5.30406 &             &       &   524 &      &      &    8 &      &   E  \\
            4345 & Rachmaninoff              &    49 &   5 & 4.484230 &             &       &   723 &      &      &    7 &    7 &   E  \\
            4359 & Berlage                   & $-50$ &   7 &  7.41553 &       7.413 &     3 &   457 &      &      &    7 &      &   E  \\
            4439 & Muroto                    & $-35$ &   9 &  8.31429 &             &       &   443 &      &      &    8 &    8 &   E  \\
            4458 & Oizumi                    & $-58$ &   8 & 11.40650 &             &       &   445 &      &      &    6 &    6 &   C  \\
            4461 & Sayama                    & $-54$ &   6 &  40.7141 &        40.8 &  3$-$ &   552 &   11 &   11 &   14 &   13 &   E  \\
            4505 & Okamura                   & $-50$ &  11 &  6.66905 &      6.6687 &     3 &   437 &    6 &      &    7 &    7 &   E  \\
            4515 & Khrennikov                & $-59$ &  12 &  6.08011 &             &       &   518 &      &      &    7 &      &   C  \\
            4518 & Raikin                    & $-54$ &   6 &  9.63607 &             &       &   514 &      &      &   10 &    7 &   E  \\
            4530 & Smoluchowski              & $-53$ &   8 & 10.13741 &             &       &   602 &      &      &   10 &    9 &   E  \\
            4559 & Strauss                   &    52 &  20 & 10.08016 &             &       &   535 &      &      &    6 &    6 &   E  \\
            4574 & Yoshinaka                 & $-50$ &   5 &  7.02736 &             &       &   414 &      &      &   15 &    8 &   E  \\
            4779 & Whitley                   &    49 &   6 &  7.31059 &             &       &   679 &      &      &    9 &      &   E  \\
            4879 & Zykina                    & $-66$ &   3 & 13.72856 &             &       &   478 &    6 &      &   10 &    9 &   E  \\
            4944 & Kozlovskij                & $-63$ &  14 & 3.573028 &       3.573 &     2 &   573 &      &   12 &   15 &   14 &   E  \\
            4974 & Elford                    & $-52$ &  18 &  6.56506 &      6.5635 &     3 &   347 &    6 &      &   11 &   11 &   E  \\
            5052 & Nancyruth                 & $-57$ &  16 &  17.2103 &      17.204 &     3 &   385 &      &      &    6 &      &   E  \\
            5086 & Demin                     & $-57$ &   2 & 13.16422 &             &       &   644 &      &    6 &   11 &    9 &   E  \\
            5213 & Takahashi                 & $-48$ &   7 &   95.977 &             &       &   504 &      &      &    9 &    7 &   E  \\
            5236 & Yoko                      & $-57$ &  22 & 2.769011 &      2.7692 &  3$-$ &   568 &      &      &    7 &    6 &   E  \\
            5248 & Scardia                   & $-64$ &   6 &  6.04650 &             &       &   638 &      &      &   12 &   11 &   C  \\
            5304 & Bazhenov                  & $-62$ &  20 &  8.93669 &             &       &   599 &    6 &    6 &    7 &    7 &   E  \\
            5323 & Fogh                      & $-45$ &   6 &  15.5570 &      15.549 &     2 &   521 &      &      &   12 &   10 &   E  \\
            5361 & Goncharov                 & $-47$ &   8 & 13.12799 &             &       &   493 &      &      &    8 &    7 &   E  \\
            5377 & Komori                    & $-56$ &   4 &  5.44880 &             &       &   607 &      &      &    8 &    7 &   E  \\
            5387 & Casleo                    &    44 &   8 & 4.051486 &             &       &   669 &   12 &    7 &   21 &   19 &   E  \\
            5406 & Jonjoseph                 & $-53$ &   8 & 3.555354 &       3.555 &     2 &   553 &      &      &   18 &   18 &   C  \\
            5412 & Rou                       & $-57$ &   5 &  7.78166 &             &       &   389 &      &      &    7 &      &   E  \\
            5414 & Sokolov                   &    60 &  10 &  27.2478 &             &       &   607 &      &      &    8 &      &   E  \\
            5447 & Lallement                 & $-49$ &   7 &  7.64218 &             &       &   432 &      &      &   15 &   14 &   C  \\
            5449 & 1992 US5                  &    53 &  22 & 3.301050 &       3.329 &     2 &   404 &      &      &   14 &   12 &   E  \\
            5464 & Weller                    &    48 &  14 & 3.290513 &       3.288 &     3 &   487 &      &      &    6 &    6 &   E  \\
            5630 & Billschaefer              &    63 &   8 &   69.500 &         69. &  2$-$ &   607 &      &      &   14 &    7 &   C  \\
            5700 & Homerus                   &    51 &  19 &  4.95518 &             &       &   544 &    8 &   13 &   15 &   14 &   E  \\
            5754 & 1992 FR2                  & $-61$ &   9 &  8.90275 &      8.9021 &     3 &   631 &      &      &    6 &    6 &   C  \\
            5760 & Mittlefehldt              & $-57$ &   7 &  5.48720 &             &       &   469 &      &      &   12 &    7 &   E  \\
            5891 & Gehrig                    & $-52$ &   4 & 3.572616 &        3.57 &     3 &   411 &      &      &    8 &    7 &   E  \\
            5925 & 1994 CP1                  & $-65$ &   9 &  5.40075 &      5.4002 &     3 &   679 &      &      &    8 &    7 &   E  \\
            5952 & Davemonet                 & $-57$ &   6 & 4.512546 &             &       &   493 &      &      &    7 &      &   E  \\
            5984 & Lysippus                  &    52 &  13 & 4.870934 &             &       &   570 &      &      &   17 &   13 &   C  \\
            6057 & Robbia                    & $-54$ &  19 &  5.79971 &       5.801 &     2 &   497 &      &      &   11 &    9 &   E  \\
            6060 & Doudleby                  & $-54$ &  14 & 11.87877 &      11.878 &     2 &   550 &    6 &      &   14 &   12 &   E  \\
            6066 & Hendricks                 &    65 &  17 &  5.77911 &       5.780 &    2+ &   572 &      &      &    9 &    6 &   C  \\
%           6199 & Yoshiokayayoi             & $-60$ &  10 &  47.8194 &       3.373 &  3$-$ &   484 &      &      &    6 &    7 &   E  \\
            6234 & Sheilawolfman             &    49 &   6 & 11.78387 &      11.784 &     2 &   547 &      &      &   11 &   10 &   E  \\
            6279 & 1977 UO5                  & $-53$ &   7 &  9.96566 &       9.964 &     2 &   567 &      &    6 &    9 &    7 &   E  \\
            6304 & Josephus Flavius          & $-62$ &   6 &  6.49119 &             &       &   709 &      &      &   10 &      &   C  \\
            6360 & 1978 UA7                  &    62 &  12 & 10.60568 &             &       &   483 &    8 &    7 &   11 &   10 &   C  \\
            6385 & Martindavid               & $-60$ &   6 &  5.47485 &       5.476 &     2 &   561 &      &      &   11 &    8 &   E  \\
            6420 & Riheijyaya                & $-62$ &   9 &  8.25354 &             &       &   406 &      &      &   10 &   10 &   E  \\
            6444 & Ryuzin                    & $-53$ &   9 &  7.92933 &      7.9290 &     3 &   508 &      &      &   11 &   10 &   E  \\
            6457 & Kremsmunster              & $-52$ &  14 & 3.867840 &             &       &   526 &      &      &    7 &    6 &   C  \\
            6469 & Armstrong                 & $-50$ &   9 &  6.01686 &       5.965 &     2 &   376 &      &      &    7 &      &   E  \\
            6479 & Leoconnolly               & $-51$ &   5 &  5.11260 &        5.11 &     3 &   394 &      &      &    8 &    8 &   E  \\
            6518 & Vernon                    &    54 &  17 &  4.82158 &     4.88249 &     3 &   325 &      &    6 &   17 &   18 &   E  \\
            6581 & Sobers                    & $-49$ &   8 &  6.63462 &      6.6338 &     3 &   543 &      &      &    8 &    6 &   E  \\
            6638 & 1989 CA                   & $-44$ &  11 & 3.877233 &             &       &   664 &      &      &    6 &      &   E  \\
            6649 & Yokotatakao               & $-60$ &   9 &  7.55878 &             &       &   536 &      &      &   11 &    9 &   E  \\
            6716 & 1990 RO1                  & $-53$ &   6 &  28.1578 &             &       &   536 &      &    6 &    7 &    7 &   E  \\
            6743 & Liu                       & $-57$ &  10 &  7.35550 &       7.364 &     3 &   622 &      &      &   11 &    8 &   E  \\
            6751 & van Genderen              &    54 &   6 & 3.142854 &       3.143 &     2 &   625 &      &      &   10 &    9 &   E  \\
            6767 & Shirvindt                 &    50 &  21 & 10.78857 &             &       &   494 &      &      &   18 &   15 &   E  \\
            6794 & Masuisakura               & $-60$ &   9 & 4.588151 &        4.58 &     3 &   519 &      &      &    7 &    6 &   E  \\
            6825 & Irvine                    & $-57$ &  16 & 3.615903 &     3.61588 &     3 &   618 &    6 &      &   15 &   13 &   C  \\
            6830 & Johnbackus                & $-56$ &  13 &  4.93137 &             &       &   536 &      &      &   11 &   10 &   E  \\
            6915 & 1992 HH                   & $-59$ &  13 & 4.763672 &     4.76345 &     3 &   447 &      &      &   10 &   10 &   E  \\
            6923 & Borzacchini               & $-58$ &  12 &  6.55174 &             &       &   359 &      &      &    6 &    6 &   E  \\
            6987 & Onioshidashi              & $-41$ &   5 &  35.6657 &             &       &   507 &      &      &   10 &   10 &   E  \\
            7166 & Kennedy                   & $-46$ &   8 & 3.659227 &       3.659 &     2 &   530 &      &      &   23 &    9 &   E  \\
            7182 & Robinvaughan              &    47 &  15 &  8.81110 &             &       &   350 &      &      &   13 &   13 &   E  \\
            7264 & Hirohatanaka              & $-61$ &  18 &   97.812 &             &       &   449 &      &      &    8 &      &   E  \\
            7285 & Seggewiss                 & $-47$ &  18 & 3.459936 &       3.460 &     3 &   583 &      &      &    6 &    7 &   E  \\
            7304 & Namiki                    & $-46$ &  13 &  8.87383 &      8.8712 &     3 &   382 &      &      &    8 &      &   E  \\
            7321 & 1979 MZ2                  & $-62$ &   7 &   82.295 &      83.177 &     2 &   527 &      &      &    8 &      &   E  \\
            7403 & Choustnik                 &    53 &  19 & 4.530261 &             &       &   353 &      &      &    8 &    7 &   E  \\
            7445 & Trajanus                  &    39 &   4 &  6.10802 &             &       &   503 &      &      &    8 &      &   E  \\
            7505 & Furusho                   & $-55$ &   8 & 4.139775 &        4.14 &     3 &   552 &    7 &      &   13 &   11 &   E  \\
            7531 & Pecorelli                 &    24 &  16 & 3.339581 &       3.339 &     2 &   553 &      &      &    9 &    6 &   E  \\
            7535 & 1995 WU2                  & $-58$ &  25 & 4.589353 &             &       &   559 &      &      &    9 &    8 &   E  \\
            7590 & Aterui                    &    50 &  14 &  5.58993 &             &       &   448 &    8 &   10 &   17 &   13 &   C  \\
            7652 & 1991 RL5                  &    55 &  17 & 5.251978 &             &       &   408 &      &      &   16 &   13 &   E  \\
            7690 & Sackler                   & $-57$ &  21 &  7.76925 &             &       &   487 &      &    7 &    9 &    9 &   E  \\
            7732 & 1978 VE9                  &    56 &   4 & 3.396852 &             &       &   749 &      &      &    9 &    6 &   E  \\
            7755 & Haute-Provence            &    61 &   5 &  7.07529 &             &       &   705 &      &      &   11 &   11 &   E  \\
            7785 & 1994 QW                   & $-45$ &  10 &   82.484 &             &       &   425 &      &      &    8 &    6 &   E  \\
            7811 & Zhaojiuzhang              &    51 &  17 & 3.355703 &       3.354 &     2 &   404 &      &      &    8 &    7 &   E  \\
            7899 & Joya                      & $-47$ &  17 &   85.658 &             &       &   566 &      &      &   11 &    6 &   E  \\
            7927 & 1986 WV1                  & $-62$ &   4 &  7.18979 &             &       &   464 &      &      &    7 &    6 &   E  \\
            8044 & Tsuchiyama                & $-62$ &  13 &  8.82006 &             &       &   470 &      &    9 &   10 &    9 &   E  \\
            8085 & 1989 CD8                  &    48 &  10 &  7.76224 &        7.75 &     2 &   355 &      &      &   15 &   13 &   E  \\
            8108 & Wieland                   &    37 &  12 &  28.5696 &             &       &   557 &      &      &   11 &   11 &   E  \\
            8157 & 1988 XG2                  &    47 &   9 &  8.51876 &             &       &   495 &      &      &    9 &    8 &   E  \\
            8181 & Rossini                   & $-50$ &  19 & 13.25550 &      13.253 &     2 &   656 &      &      &   12 &   10 &   E  \\
            8223 & Bradshaw                  &    66 &  10 &  9.40628 &       9.408 &     2 &   483 &    6 &    8 &   14 &   12 &   E  \\
            8250 & Cornell                   &    47 &  22 &  7.04109 &             &       &   384 &      &      &    9 &    8 &   E  \\
            8281 & 1991 PC18                 & $-61$ &  10 & 12.65389 &      12.635 &     2 &   530 &      &    9 &   11 &   10 &   E  \\
            8354 & 1989 RF                   &    51 &   1 &  8.31526 &       8.298 &     2 &   580 &      &      &   10 &   10 &   C  \\
            8409 & Valentaugustus            &    56 &   9 &  7.36573 &             &       &   482 &      &      &   13 &   12 &   E  \\
            8654 & 1990 KC1                  & $-57$ &  15 &  6.94119 &             &       &   334 &    7 &    8 &   10 &   10 &   E  \\
            8656 & Cupressus                 &    51 &   6 &  9.50117 &             &       &   490 &      &      &   10 &    9 &   E  \\
            8661 & Ratzinger                 & $-22$ &  25 & 4.301035 &             &       &   475 &      &      &   11 &   10 &   E  \\
            8830 & 1988 VZ                   &    61 &  23 &  7.16038 &             &       &   532 &      &      &    7 &      &   E  \\
            8880 & 1993 FT33                 &    54 &  14 & 3.700931 &             &       &   511 &      &      &    6 &    6 &   E  \\
            8887 & Scheeres                  &    47 &  10 & 2.983903 &      2.9827 &     3 &   506 &   19 &    7 &   27 &   28 &   E  \\
            8908 & 1995 WY6                  & $-48$ &  19 & 3.462382 &       3.026 &     2 &   576 &      &      &   10 &    8 &   E  \\
            8916 & 1996 CC                   & $-51$ &  20 &  6.01055 &             &       &   332 &      &      &   15 &   15 &   E  \\
            8969 & Alexandrinus              &    61 &   7 & 4.690237 &             &       &   534 &      &      &   10 &    7 &   E  \\
            8986 & Kineyayasuyo              & $-62$ &   6 & 4.682167 &             &       &   546 &      &      &   10 &    7 &   C  \\
            9028 & Konradbenes               &    49 &  13 & 3.711361 &             &       &   483 &      &      &   11 &    9 &   E  \\
            9091 & Ishidatakaki              &    52 &   8 &  6.58071 &        10.6 &  2$-$ &   548 &      &    7 &   11 &    9 &   E  \\
            9204 & Morike                    & $-54$ &   5 &   80.483 &             &       &   453 &      &      &    6 &      &   E  \\
            9364 & Clusius                   &    57 &   8 &  8.91654 &      8.9155 &     3 &   572 &      &    9 &   13 &   12 &   E  \\
            9444 & 1997 JA                   &    48 &  13 & 15.30992 &             &       &   698 &      &      &    9 &    6 &   E  \\
            9582 & 1990 EL7                  & $-50$ &  25 &  5.79982 &             &       &   613 &      &      &    6 &      &   C  \\
            9622 & Terryjones                &    48 &   5 &  8.94272 &       8.938 &     2 &   379 &      &      &   12 &      &   E  \\
            9723 & Binyang                   &    55 &   4 & 12.38823 &       12.40 &     2 &   578 &      &      &    7 &    7 &   E  \\
            9734 & 1986 CB2                  &    57 &   9 &  9.29035 &             &       &   508 &      &      &   10 &    8 &   C  \\
            9770 & Discovery                 & $-52$ &  10 & 3.946662 &       3.947 &     2 &   432 &      &   18 &   21 &   19 &   E  \\
            9782 & Edo                       &    51 &  20 & 4.056270 &       4.085 &     3 &   685 &      &      &   14 &   12 &   E  \\
$\ast$\     9900 & Llull                     & $-51$ &  13 &  38.0062 &     183.319 &     2 &   671 &      &      &   10 &    8 &   E  \\
            9948 & 1990 QB2                  & $-54$ &   6 & 3.524769 &        3.53 &     3 &   469 &      &      &    6 &      &   E  \\
            9980 & 1995 BQ3                  &    39 &  21 &  22.8890 &             &       &   508 &      &      &    8 &      &   E  \\
           10069 & Fontenelle                & $-51$ &  11 &  20.8392 &             &       &   353 &      &      &   10 &   10 &   E  \\
           10119 & Remarque                  & $-62$ &  11 &  6.81007 &       6.811 &     2 &   507 &      &   10 &   18 &   18 &   C  \\
           10166 & Takarajima                & $-60$ &   7 &  5.37089 &      5.3712 &     3 &   538 &      &      &   11 &    7 &   C  \\
           10343 & Church                    & $-47$ &  15 & 13.72005 &             &       &   423 &      &      &    7 &    7 &   E  \\
           10396 & 1997 SW33                 & $-64$ &   2 & 15.76400 &             &       &   450 &      &      &   11 &   11 &   E  \\
           10465 & 1980 WE5                  & $-59$ &  12 &  7.44117 &      7.4403 &       &   433 &      &      &   12 &   12 &   E  \\
           10478 & Alsabti                   & $-59$ &  17 & 3.488554 &             &       &   456 &      &      &   18 &   13 &   E  \\
           10503 & 1987 SG13                 &    50 &  12 &  5.29806 &             &       &   510 &      &      &    8 &      &   C  \\
           10507 & 1988 ER1                  & $-38$ &  11 & 3.729382 &             &       &   578 &      &      &    8 &    6 &   E  \\
           10631 & 1998 BM15                 &    55 &  10 &  6.17821 &             &       &   568 &      &      &   20 &   20 &   E  \\
           10642 & Charmaine                 & $-39$ &   9 &   61.831 &     >   30. &  2$-$ &   598 &      &    7 &   11 &   11 &   E  \\
           10705 & 1981 SL                   & $-38$ &   5 & 3.511233 &             &       &   445 &      &      &   26 &   17 &   C  \\
           10777 & 1991 EB5                  &    47 &  13 &  5.38321 &             &       &   473 &      &      &    8 &      &   E  \\
           10784 & Noailles                  & $-50$ &  18 & 2.820678 &             &       &   423 &      &      &   11 &   11 &   E  \\
           10829 & Matsuobasho               &    41 &  10 &  5.02581 &             &       &   525 &    8 &   12 &   15 &   13 &   E  \\
           10854 & 1995 DO1                  & $-62$ &   7 &  46.9991 &             &       &   322 &      &      &   11 &    6 &   E  \\
           10855 & 1995 DR1                  &    48 &   6 &   68.300 &             &       &   424 &      &      &    8 &      &   E  \\
           10868 & 1996 RF5                  & $-38$ &  10 &   80.145 &             &       &   446 &      &      &    7 &    7 &   E  \\
           10934 & Pauldelvaux               &    58 &   3 &  6.29331 &             &       &   633 &      &      &   27 &   26 &   E  \\
           10936 & 1998 FN11                 &    45 &  16 &  24.5979 &       25.70 &     2 &   328 &      &      &   19 &   16 &   E  \\
           10995 & 1978 NS                   & $ -7$ &   3 & 15.62716 &             &       &   318 &      &      &    9 &    6 &   C  \\
           11019 & Hansrott                  & $-58$ &  11 & 3.009043 &             &       &   527 &      &      &    8 &    7 &   E  \\
           11045 & 1990 HH1                  & $-51$ &  15 & 3.973296 &             &       &   341 &      &      &    9 &      &   E  \\
           11099 & Sonodamasaki              &    24 &  16 &  7.24714 &       7.248 &     1 &   415 &    7 &   10 &   14 &   11 &   C  \\
$\ast$\    11187 & Richoliver                & $-50$ &   5 &   66.315 &       14.55 &     2 &   495 &      &      &   10 &    7 &   E  \\
           11196 & Michanikos                &    59 &   6 &  5.17865 &             &       &   511 &      &    8 &   14 &   12 &   E  \\
           11209 & 1999 GP18                 & $-57$ &   7 &  8.21707 &             &       &   329 &      &      &    6 &    6 &   E  \\
           11404 & Wittig                    & $-39$ &  10 & 13.42557 &      13.424 &     2 &   385 &      &      &    6 &    6 &   E  \\
           11409 & Horkheimer                &    58 &   6 & 10.27274 &             &       &   602 &      &    6 &   12 &   11 &   E  \\
           11432 & Kerkhoven                 & $-59$ &   7 &  19.3609 &             &       &   340 &      &      &   20 &   18 &   E  \\
           11434 & Lohnert                   &    50 &  15 &  16.4296 &             &       &   417 &      &      &    9 &    8 &   E  \\
           11505 & 1990 DW2                  & $-53$ &  15 &  5.94920 &             &       &   544 &      &      &    6 &    6 &   E  \\
           11555 & 1993 CR1                  &    61 &  16 & 3.313259 &             &       &   401 &      &      &    7 &      &   E  \\
           11705 & 1998 GN7                  &    23 &  16 & 3.718589 &      3.7187 &     3 &   503 &    8 &      &   19 &   17 &   E  \\
           11742 & 1999 JZ5                  &    49 &  17 & 12.17299 &             &       &   411 &      &      &   11 &   10 &   E  \\
           11797 & Warell                    & $-49$ &  16 & 3.816218 &             &       &   454 &      &      &   11 &    8 &   E  \\
           11839 & 1986 QX1                  & $-54$ &  11 &  15.4350 &             &       &   500 &      &      &   10 &    8 &   E  \\
           11908 & Nicaragua                 & $-62$ &  11 & 4.118827 &             &       &   527 &      &      &   10 &    9 &   E  \\
           11968 & Demariotte                & $-68$ &   7 &  16.6287 &             &       &   439 &      &      &   10 &    9 &   E  \\
           12290 & 1991 LZ                   &    43 &  12 &   93.874 &       21.96 &     2 &   412 &      &    9 &   12 &   10 &   E  \\
           12334 & 1992 WD3                  &    47 &   9 & 11.44027 &             &       &   628 &      &    7 &   12 &   11 &   E  \\
           12375 & 1994 NO1                  &    60 &   8 &  39.5042 &             &       &   375 &      &      &   11 &    8 &   C  \\
$\ast$\    12376 & Cochabamba                &    10 &  18 &  7.28150 &     6.32068 &     3 &   431 &   14 &   13 &   24 &   18 &   E  \\
           12415 & Wakatatakayo              &    50 &  11 & 4.359270 &      4.3606 &     3 &   461 &      &      &    9 &    7 &   E  \\
           12421 & Zhenya                    & $-53$ &  12 &  7.70523 &             &       &   385 &      &    7 &    8 &    7 &   E  \\
           12515 & Suiseki                   &    53 &  17 &  20.7335 &             &       &   509 &      &      &   14 &   13 &   E  \\
           12591 & 1999 RT133                &    46 &   7 &  18.4175 &             &       &   458 &      &      &   12 &   12 &   E  \\
           12797 & 1995 WL4                  & $-50$ &  14 &  8.50897 &             &       &   392 &      &      &   11 &   11 &   E  \\
           12822 & 1996 XD1                  & $-35$ &  16 &  5.11236 &             &       &   562 &      &      &   10 &    7 &   E  \\
           12908 & Yagudina                  &    48 &  19 & 12.28394 &             &       &   524 &      &      &    7 &      &   C  \\
           13236 & 1998 HF96                 & $-51$ &  13 &  7.20099 &             &       &   454 &      &      &    6 &      &   E  \\
           13393 & 1999 ND9                  &    62 &  16 & 5.084686 &             &       &   544 &      &      &   13 &   10 &   E  \\
           13446 & Almarkim                  &    53 &  10 &  5.51163 &             &       &   456 &      &      &    7 &    6 &   E  \\
           13488 & Savanov                   & $-36$ &  12 &  5.67941 &       5.678 &     2 &   533 &      &    6 &   11 &   10 &   E  \\
           13530 & Ninnemann                 & $-46$ &  16 & 4.719767 &             &       &   433 &      &      &   12 &   12 &   E  \\
           13629 & 1995 WD2                  & $-54$ &   6 &  6.91630 &             &       &   387 &      &      &    9 &      &   E  \\
           13836 & 1999 XF24                 & $-47$ &  11 & 4.856946 &             &       &   394 &      &      &   15 &    7 &   E  \\
           13964 & La Billardiere            &    61 &   3 &  6.23621 &             &       &   419 &      &      &    8 &    9 &   E  \\
           14046 & Keikai                    & $-56$ &   6 &  7.74604 &             &       &   319 &      &      &   10 &      &   E  \\
           14095 & 1997 PE2                  & $-29$ &  19 &  19.6687 &      19.532 &     2 &   457 &   12 &   12 &   15 &   15 &   E  \\
           14128 & 1998 QX92                 & $-50$ &  10 & 4.457755 &             &       &   481 &      &      &   13 &    8 &   E  \\
           14260 & 2000 AF119                &    58 &  14 & 3.825760 &             &       &   422 &      &      &    9 &    8 &   C  \\
           14420 & Massey                    &    65 &  17 & 4.075465 &             &       &   370 &      &      &    9 &    9 &   E  \\
           14425 & Fujimimachi               & $-55$ &   5 &  20.7775 &             &       &   626 &    8 &    9 &   12 &   11 &   C  \\
           14523 & 1997 GV21                 &     1 &  16 &  7.63597 &             &       &   455 &      &      &    9 &      &   E  \\
           14541 & 1997 SF                   & $-56$ &  13 &  7.69532 &             &       &   180 &      &      &   12 &    8 &   C  \\
           14578 & 1998 QO93                 & $-47$ &  19 &  38.2600 &             &       &   476 &      &      &   12 &   10 &   E  \\
           14666 & 1999 CG17                 &    52 &  15 &  5.46153 &             &       &   387 &      &      &   12 &   11 &   E  \\
           14671 & 1999 RM49                 & $-60$ &   5 &  7.58172 &       7.579 &     2 &   418 &      &      &    8 &    8 &   E  \\
           14739 & Edgarchavez               & $-54$ &  13 &  5.90622 &             &       &   445 &      &      &   15 &   12 &   E  \\
           14818 & Mindeli                   &    58 &  24 & 5.279418 &             &       &   582 &      &      &   25 &   23 &   E  \\
           14822 & 1984 SR5                  & $-56$ &  21 & 12.16644 &             &       &   533 &      &      &   13 &    7 &   E  \\
           14832 & Alechinsky                & $-54$ &   9 &  8.01395 &        8.07 &    2+ &   331 &      &      &    9 &      &   E  \\
           14844 & 1988 VT3                  &    59 &   5 &  6.41745 &             &       &   419 &      &      &   15 &    7 &   E  \\
           14877 & Zauberflote               &    63 &  17 & 4.734214 &             &       &   536 &      &      &    7 &    6 &   E  \\
           14918 & 1994 BP4                  & $-50$ &  13 &  7.55646 &       7.554 &     2 &   412 &      &    8 &   20 &   13 &   C  \\
           14946 & 1996 AN2                  &    39 &   7 &  5.15783 &       5.148 &     2 &   251 &      &      &   11 &      &   E  \\
           14974 & Pocatky                   & $-52$ &  11 &  21.7299 &      21.728 &     2 &   444 &      &      &    8 &      &   E  \\
           15014 & Annagekker                & $-31$ &  20 &  27.4682 &             &       &   292 &      &      &   20 &   15 &   E  \\
           15050 & Heddal                    &    59 &   6 & 4.769102 &       4.768 &     2 &   383 &      &      &   10 &   10 &   E  \\
           15062 & 1999 AL2                  &    52 &  16 &  6.81945 &       6.821 &     2 &   328 &      &      &   12 &   12 &   E  \\
           15125 & 2000 EZ41                 &    54 &   2 &  7.22719 &             &       &   330 &      &      &    9 &    8 &   E  \\
           15224 & Penttila                  &    43 &  16 & 4.377107 &       4.377 &  3$-$ &   471 &      &      &   10 &    9 &   E  \\
           15387 & 1997 SQ17                 &    53 &  14 & 11.35597 &             &       &   258 &      &      &    9 &    9 &   E  \\
           15492 & Nyberg                    & $-30$ &  23 &  8.25244 &       8.256 &     2 &   408 &      &    8 &   12 &   10 &   E  \\
           15549 & 2000 FN                   & $-56$ &  11 &   55.102 &             &       &   442 &    9 &   11 &   20 &   12 &   E  \\
           15613 & 2000 GH136                & $-53$ &  20 & 3.418366 &       3.418 &     2 &   463 &      &      &   10 &    9 &   E  \\
$\ast$\    15614 & Pillinger                 &    42 &  25 &  44.3322 &      39.561 &     2 &   360 &      &      &   12 &   10 &   E  \\
           15710 & Bocklin                   & $-54$ &  11 &  7.52272 &             &       &   538 &    6 &    7 &   14 &   11 &   E  \\
           15782 & 1993 ON8                  & $-54$ &   5 &  9.00397 &             &       &   321 &      &      &   16 &      &   E  \\
           15987 & 1998 XV10                 & $-49$ &   9 &   64.700 &             &       &   412 &      &      &    7 &    6 &   E  \\
           16003 & 1999 BX2                  &    52 &  22 &  19.7891 &             &       &   331 &      &      &    6 &    6 &   E  \\
           16061 & 1999 JQ117                & $-62$ &  13 & 12.25800 &             &       &   451 &      &      &    8 &    7 &   E  \\
           16226 & Beaton                    & $-59$ &  10 &  9.59127 &             &       &   302 &      &      &   11 &   10 &   E  \\
           16423 & 1988 BZ3                  &    57 &   8 & 3.304792 &      3.3048 &     3 &   572 &    7 &    9 &   12 &   10 &   E  \\
           16444 & Godefroy                  &    64 &  14 &  6.13782 &             &       &   477 &      &      &    8 &    6 &   C  \\
           16528 & Terakado                  & $-53$ &  18 &  23.4004 &       23.38 &    2+ &   527 &      &      &    8 &      &   E  \\
           16579 & 1992 GO                   &    58 &  23 & 10.99646 &             &       &   529 &      &      &    6 &    6 &   E  \\
           16689 & Vistula                   &    53 &  18 & 4.040915 &             &       &   463 &      &      &    9 &    9 &   E  \\
           16783 & Bychkov                   & $-43$ &  19 &  6.87297 &             &       &   337 &      &      &   12 &   12 &   E  \\
           16927 & 1998 FX68                 & $-58$ &  11 &  33.8781 &      33.856 &     3 &   435 &      &      &    9 &    8 &   E  \\
           16971 & 1998 WJ3                  &    45 &  17 &  43.1120 &             &       &   437 &      &      &    8 &    8 &   E  \\
           17000 & Medvedev                  &    64 &  22 &  6.87830 &       6.856 &     2 &   551 &      &      &    9 &    7 &   C  \\
           17154 & 1999 JS121                & $-58$ &   3 & 2.891981 &             &       &   749 &      &      &    9 &    8 &   E  \\
           17161 & 1999 LQ13                 & $-62$ &   8 &  7.72216 &       7.720 &     2 &   441 &      &      &   10 &   10 &   E  \\
           17196 & Mastrodemos               & $-60$ &  11 & 5.271384 &             &       &   355 &      &      &   11 &   11 &   E  \\
           17323 & 3284 T-1                  &    49 &  14 &  6.21291 &             &       &   361 &      &      &    8 &      &   E  \\
           17404 & 1986 TZ3                  & $-60$ &   7 & 14.04109 &             &       &   464 &      &      &   11 &    8 &   C  \\
           17407 & Teige                     & $-50$ &  10 &  4.82592 &             &       &   397 &      &    6 &   12 &   10 &   E  \\
           17465 & Inawashiroko              & $-42$ &  12 &  25.1984 &             &       &   490 &      &      &    7 &    6 &   E  \\
           17589 & 1995 BR10                 & $-49$ &  11 &  6.99815 &             &       &   282 &      &      &    8 &      &   C  \\
           17610 & 1995 UJ1                  & $-55$ &  10 &  5.92960 &        5.93 &     2 &   436 &      &      &    8 &    8 &   E  \\
           17727 & 1997 YU11                 & $-56$ &  10 & 3.523620 &             &       &   492 &      &      &    8 &    6 &   C  \\
           17754 & 1998 DN8                  &    44 &  10 & 12.11500 &             &       &   495 &      &      &    9 &    9 &   E  \\
           17877 & 1999 AZ22                 &    43 &  17 & 12.55269 &             &       &   550 &      &      &   18 &    8 &   E  \\
           17893 & Arlot                     &    62 &  15 & 4.809207 &             &       &   484 &      &      &   11 &    8 &   E  \\
           17906 & 1999 FG32                 &    37 &  12 &  7.82134 &             &       &   508 &      &      &   13 &   12 &   E  \\
           17997 & 1999 JN78                 & $-54$ &   9 &  5.04624 &             &       &   261 &      &      &    9 &    9 &   E  \\
           18049 & 1999 RX195                & $-53$ &  15 & 4.096077 &             &       &   443 &      &      &    8 &    7 &   E  \\
           18092 & Reinhold                  & $-51$ &   4 & 18.20644 &             &       &   497 &      &      &    7 &      &   E  \\
           18187 & 2000 QQ53                 &    46 &   1 &   67.104 &             &       &   550 &      &      &   11 &    8 &   E  \\
           18196 & Rowberry                  &    59 &   6 &   49.107 &             &       &   415 &      &      &   15 &    7 &   E  \\
           18278 & Drymas                    & $-58$ &   9 &  28.0818 &      28.087 &     2 &   278 &      &      &   10 &   10 &   E  \\
           18387 & 1992 GN3                  & $-64$ &   5 & 11.83566 &             &       &   317 &      &      &    9 &      &   E  \\
           18595 & 1998 BR1                  & $-53$ &   9 &  6.02033 &             &       &   460 &      &    8 &   21 &   20 &   C  \\
           18842 & 1999 RB22                 & $-60$ &  15 &  9.06861 &             &       &   562 &      &      &    9 &    9 &   C  \\
           19181 & 1991 SD1                  & $-51$ &  14 &  5.12791 &             &       &   350 &      &      &   12 &   10 &   E  \\
           19389 & 1998 DD14                 &    54 &  18 &  7.41239 &       7.417 &     2 &   353 &      &      &    9 &    8 &   E  \\
           19489 & 1998 HL149                & $-53$ &  11 & 2.714679 &       2.714 &     2 &   525 &      &      &   11 &    9 &   E  \\
           19501 & 1998 KC50                 &    52 &  18 &  9.13015 &             &       &   507 &    6 &    6 &   14 &   14 &   E  \\
           19559 & 1999 JY80                 &    60 &  18 &  6.16874 &             &       &   398 &      &      &   14 &   14 &   E  \\
           19600 & 1999 NV41                 & $-54$ &  19 &  16.3813 &             &       &   458 &      &      &   17 &    8 &   E  \\
           19698 & 1999 SR4                  &    51 &  11 & 5.380150 &       5.381 &     2 &   546 &      &      &    8 &    8 &   E  \\
           19757 & 2000 GK1                  & $-54$ &  15 &  5.19215 &       5.192 &     2 &   506 &    7 &      &   12 &   12 &   E  \\
           19798 & 2000 RP51                 & $-53$ &  13 & 3.958476 &             &       &   457 &      &      &    8 &    7 &   E  \\
           19919 & Pogorelov                 &    50 &  22 & 13.50696 &      13.511 &     2 &   391 &      &      &   10 &    7 &   C  \\
           20320 & 1998 GH8                  &    51 &  19 &  21.2438 &             &       &   484 &      &      &    7 &    7 &   E  \\
           20432 & 1999 BD12                 & $-39$ &   7 &  22.6422 &             &       &   389 &      &   11 &   22 &   21 &   E  \\
           20531 & Stevebabcock              &    50 &   7 &  22.6199 &             &       &   504 &      &      &    7 &    7 &   E  \\
           20700 & 1999 VG145                & $-50$ &  16 & 3.706628 &             &       &   319 &      &      &    8 &      &   E  \\
           20705 & 1999 WH3                  & $-47$ &  25 &  16.1953 &             &       &   500 &      &      &    8 &    9 &   E  \\
           20740 & Semery                    &    42 &   4 &  7.96507 &       7.970 &     2 &   515 &      &      &   13 &   12 &   E  \\
           20755 & 2000 BX6                  &    62 &  15 & 13.10973 &             &       &   479 &      &      &    8 &    8 &   E  \\
           20771 & 2000 QY150                &    35 &  17 &  8.29981 &             &       &   505 &      &      &    6 &    6 &   E  \\
$\ast$\    20842 & 2000 UG75                 &    48 &   9 &  22.0212 &       3.664 &     2 &   223 &      &      &   11 &   11 &   E  \\
           21024 & 1989 GD3                  & $-54$ &  15 &  5.76534 &             &       &   420 &      &      &   14 &   13 &   E  \\
           21093 & 1992 EK6                  &    51 &   1 & 10.60480 &             &       &   267 &      &      &   11 &   10 &   E  \\
           21119 & 1992 UJ                   & $-55$ &  14 & 12.94076 &      12.886 &     2 &   317 &      &      &    9 &    8 &   E  \\
           21422 & Alexacarey                &    53 &  14 & 4.786498 &             &       &   435 &      &      &    8 &    6 &   E  \\
           21458 & Susank                    &    51 &  16 &  7.28757 &             &       &   499 &      &      &    7 &      &   C  \\
           21475 & Jasonclain                & $-53$ &   9 &  5.27240 &             &       &   541 &      &      &    7 &      &   E  \\
           21489 & 1998 JU                   & $-36$ &   6 &  7.12324 &       7.124 &     2 &   344 &      &      &    8 &    6 &   C  \\
           21586 & Pourkaviani               & $-53$ &   1 &  27.0489 &             &       &   663 &      &      &    6 &      &   E  \\
           21660 & Velenia                   & $-56$ &   9 & 15.05024 &             &       &   263 &      &      &   10 &    9 &   E  \\
$\ast$\    21666 & 1999 RW1                  &    57 &   4 &  7.09383 &       7.493 &     2 &   322 &      &      &    6 &      &   E  \\
           21749 & 1999 RM172                &    60 &  14 & 4.865500 &             &       &   425 &      &      &   12 &      &   E  \\
           22275 & Barentsen                 & $-54$ &  15 &  40.4793 &      40.424 &     3 &   388 &      &      &   11 &   12 &   C  \\
           22667 & 1998 QA26                 &    54 &   4 &  6.27055 &             &       &   474 &      &      &    7 &      &   E  \\
           22733 & 1998 SN132                & $-59$ &  15 & 10.76981 &             &       &   335 &      &      &    8 &    6 &   E  \\
           22752 & 1998 VS34                 & $-51$ &   8 &  5.87373 &             &       &   270 &      &      &    8 &      &   E  \\
           23166 & Bilal                     &    36 &  17 &  19.9893 &             &       &   325 &      &      &    7 &    6 &   E  \\
           23177 & 2000 JD58                 &    53 &  13 & 4.383858 &      4.3819 &     3 &   531 &      &      &    8 &      &   E  \\
           23436 & Alekfursenko              &    54 &  15 & 3.627672 &       3.628 &     2 &   402 &      &      &   12 &   10 &   E  \\
           23440 & 1986 QH1                  &    58 &  16 & 14.33721 &             &       &   336 &      &      &    7 &    7 &   E  \\
           23443 & Kikwaya                   & $-56$ &  17 & 5.151741 &             &       &   342 &    7 &      &   22 &   20 &   E  \\
           23459 & 1989 ST4                  & $-56$ &  16 & 4.207035 &             &       &   397 &      &      &   11 &   10 &   E  \\
           23547 & Tognelli                  & $-45$ &   7 &  5.79916 &       5.798 &     2 &   470 &      &      &   10 &    9 &   E  \\
           23780 & 1998 QT10                 &    47 &  18 &  9.55043 &             &       &   230 &      &      &    6 &      &   E  \\
           23902 & 1998 SN64                 & $-37$ &   5 & 3.635316 &       3.636 &     2 &   528 &      &    7 &   13 &   11 &   C  \\
           23948 & 1998 UQ18                 & $-60$ &  14 & 5.668437 &       5.675 &     2 &   622 &      &      &    9 &    8 &   E  \\
           23967 & 1998 XQ12                 & $-34$ &  19 &  5.47479 &             &       &   389 &      &      &    6 &    6 &   E  \\
           24192 & 1999 XM30                 &    52 &  12 &  19.9153 &        19.9 &    2+ &   329 &      &   12 &   15 &   14 &   E  \\
           24314 & 2000 AQ2                  &    56 &  16 & 12.90256 &             &       &   458 &      &      &    7 &    6 &   E  \\
           24404 & 2000 AB194                & $-58$ &  18 & 3.720686 &       3.721 &     2 &   445 &      &      &    6 &    6 &   E  \\
           24427 & 2000 CN21                 &    29 &  21 & 13.82376 &             &       &   386 &      &    8 &   13 &   13 &   E  \\
           24611 & Svetochka                 &    56 &  11 &  23.1328 &             &       &   425 &      &      &    9 &      &   C  \\
           24613 & 1978 VL3                  &    59 &   5 &  7.82599 &             &       &   439 &      &      &    7 &      &   E  \\
           24681 & Granados                  & $-57$ &   4 &  7.62529 &             &       &   452 &      &      &    9 &    6 &   E  \\
           24703 & 1991 PA                   & $-53$ &  14 &  6.77589 &             &       &   267 &      &      &    6 &      &   C  \\
           25122 & Kaitlingus                &    56 &   3 &  6.25217 &             &       &   409 &      &      &    7 &      &   E  \\
           25173 & 1998 SN71                 & $ -3$ &  13 & 2.470317 &             &       &   431 &      &      &    8 &    6 &   C  \\
           25199 & Jiahegu                   &    61 &   7 &  8.33716 &             &       &   345 &      &      &   15 &   12 &   E  \\
           25300 & Andyromine                & $-31$ &  25 &  21.4655 &             &       &   279 &      &      &   10 &    6 &   E  \\
           25329 & 1999 JO84                 & $-62$ &  19 &  34.9603 &             &       &   416 &      &      &    7 &      &   E  \\
           25385 & 1999 UC3                  &    53 &   8 &  31.7790 &             &       &   201 &      &      &    9 &    7 &   E  \\
           25503 & 1999 XW93                 & $-57$ &  12 &  7.51579 &             &       &   350 &      &      &    9 &    7 &   C  \\
           25525 & 1999 XM113                & $-44$ &  11 & 12.64230 &             &       &   417 &      &      &   18 &    9 &   E  \\
           25572 & 1999 XJ197                & $-65$ &  12 &  5.58825 &             &       &   342 &      &      &    7 &      &   C  \\
           25589 & 1999 XY231                &    51 &  21 &  5.37592 &             &       &   359 &      &      &    7 &    6 &   E  \\
           25620 & Jayaprakash               &    54 &   5 &  7.01200 &             &       &   409 &      &      &    9 &    6 &   E  \\
           25804 & 2000 CC89                 &    49 &   3 &  8.74095 &             &       &   331 &      &      &    7 &    7 &   E  \\
           25843 & 2000 EQ84                 & $-54$ &  11 &  9.70248 &             &       &   399 &      &      &   10 &    9 &   E  \\
           25922 & 2001 DY21                 & $-48$ &  19 &  5.86523 &             &       &   318 &      &      &    8 &    6 &   E  \\
$\ast$\    25934 & 2001 DC74                 &    57 &   6 &  31.8226 &        19.1 &     2 &   369 &    6 &    9 &   11 &   11 &   E  \\
           25983 & 2001 FR57                 &    48 &  20 &  28.6720 &             &       &   423 &      &      &    6 &    6 &   E  \\
           26356 & Aventini                  & $-46$ &  10 &  19.4433 &             &       &   361 &      &      &    7 &      &   E  \\
           26410 & 1999 XZ34                 &    39 &  17 &  5.62007 &       5.619 &     2 &   345 &      &      &    6 &    6 &   E  \\
           26481 & 2000 AS200                &    55 &  17 & 4.170573 &             &       &   471 &      &      &    7 &      &   E  \\
           26582 & 2000 EV107                & $-43$ &  14 &  5.01409 &             &       &   471 &    8 &    7 &   15 &   14 &   E  \\
           26912 & 1996 JG1                  &    34 &  21 & 14.02984 &      14.031 &     2 &   419 &    8 &   10 &   14 &   13 &   E  \\
           27172 & 1999 AN34                 & $-55$ &  18 &  9.89031 &       9.890 &     2 &   395 &      &      &   12 &    9 &   E  \\
           27229 & 1999 JX37                 & $-49$ &  23 &  9.77540 &             &       &   372 &      &      &   14 &   13 &   E  \\
           27303 & Leitner                   & $-46$ &   6 &  38.4666 &      38.541 &     2 &   382 &      &      &    8 &    6 &   E  \\
           27360 & 2000 DH107                & $-59$ &   8 & 11.20759 &      11.199 &     2 &   375 &      &      &    8 &    8 &   C  \\
           27443 & 2000 FH49                 & $-51$ &  16 &  5.30523 &             &       &   298 &      &      &    9 &    9 &   E  \\
           27797 & 1993 FQ17                 & $-57$ &  11 &  5.60246 &             &       &   253 &      &      &    9 &      &   E  \\
           27835 & 1994 PZ13                 &    49 &  21 &   88.947 &             &       &   298 &      &      &   11 &    7 &   E  \\
           27893 & 1996 HK25                 &    48 &   6 &  45.8946 &             &       &   379 &      &      &   11 &    9 &   E  \\
           27903 & 1996 RS11                 &    60 &  13 & 4.056373 &             &       &   287 &      &      &    7 &    6 &   E  \\
           27938 & Guislain                  & $-46$ &  14 &  27.3868 &             &       &   365 &      &      &   14 &   14 &   E  \\
           28059 & Kiliaan                   & $-55$ &  24 & 3.437795 &             &       &   544 &      &      &    9 &    8 &   E  \\
           28130 & Troemper                  &    56 &   5 &   74.869 &             &       &   340 &      &      &   17 &    7 &   C  \\
           28324 & Davidcampeau              & $-54$ &  22 & 10.77855 &             &       &   383 &      &      &   17 &      &   E  \\
           28328 & 1999 CN125                & $-46$ &  21 & 4.345279 &             &       &   415 &      &      &   13 &   12 &   E  \\
           28371 & 1999 GG39                 & $-61$ &  11 & 4.062305 &       4.056 &     2 &   476 &      &      &    7 &    6 &   E  \\
           28594 & 2000 EF134                &    53 &   8 &  28.9985 &             &       &   416 &      &    6 &   12 &   11 &   E  \\
           28763 & 2000 HK13                 & $-62$ &   6 &  35.1458 &             &       &   444 &      &      &   10 &   10 &   E  \\
           29170 & 1990 OA3                  & $-49$ &  16 &  8.08758 &       8.089 &     2 &   353 &      &      &    9 &    8 &   E  \\
           29292 & Conniewalker              &    34 &  19 &  28.1618 &        30.6 &  3$-$ &   373 &      &      &   10 &    8 &   E  \\
           29317 & 1994 PR9                  &    54 &  16 &  31.4016 &             &       &   227 &      &      &   17 &   13 &   E  \\
           29450 & Tomohiroohno              & $-49$ &   6 &  8.97841 &             &       &   499 &    6 &      &   16 &   13 &   E  \\
           29487 & 1997 VU8                  & $-42$ &  16 & 3.059060 &             &       &   390 &      &      &    8 &    7 &   E  \\
           29762 & Panasiewicz               & $-42$ &   9 & 13.11064 &      13.106 &     2 &   448 &      &      &    6 &      &   E  \\
           29820 & 1999 CW149                & $-58$ &   5 &  49.4811 &             &       &   413 &      &      &    9 &    8 &   E  \\
           29906 & 1999 HF12                 & $-48$ &  19 & 13.61084 &             &       &   331 &      &      &   16 &   15 &   E  \\
           30221 & LeDonne                   &    52 &  12 &  41.0563 &             &       &   303 &      &      &   12 &    8 &   E  \\
           30307 & Marcelriesz               &    54 &  22 &  6.51171 &             &       &   478 &      &      &   21 &   17 &   E  \\
           30517 & 2001 LJ15                 & $-60$ &  12 &  7.41229 &             &       &   383 &      &      &    9 &    8 &   E  \\
           30657 & 3258 T-1                  &    51 &  11 &  8.36123 &             &       &   487 &      &      &    6 &      &   E  \\
           30670 & 1283 T-2                  &    62 &   5 & 10.11682 &        10.4 &     2 &   300 &      &      &    6 &    6 &   E  \\
           30734 & 1981 ES3                  &    51 &  16 & 3.776843 &       3.776 &     2 &   291 &      &      &   11 &   11 &   E  \\
           31201 & 1998 AT5                  &    43 &  17 &  7.08206 &             &       &   327 &      &      &    8 &    6 &   E  \\
           31239 & Michaeljames              &    54 &  13 & 2.980232 &             &       &   296 &      &      &   11 &   10 &   E  \\
           31430 & 1999 BX8                  & $-51$ &  14 &   54.870 &             &       &   436 &      &      &   15 &    9 &   E  \\
           31459 & 1999 CB17                 &    59 &  14 &  22.4134 &             &       &   528 &    8 &    8 &   13 &   10 &   C  \\
           31587 & 1999 FQ32                 & $-51$ &  11 &  9.93292 &             &       &   232 &      &      &    7 &      &   E  \\
           31604 & 1999 GH4                  & $-56$ &   4 & 13.10092 &             &       &   397 &      &      &   16 &      &   E  \\
           31610 & 1999 GC6                  &    54 &  21 &  5.50414 &       5.506 &     2 &   367 &      &      &   10 &    8 &   C  \\
           31648 & 1999 GL53                 & $-51$ &  25 & 3.474186 &       3.475 &     2 &   428 &      &      &    9 &    8 &   E  \\
           31710 & 1999 JC52                 &    49 &   2 &  6.89750 &             &       &   291 &      &      &   13 &      &   E  \\
           31755 & 1999 JA96                 & $-54$ &  16 &  17.8605 &             &       &   417 &      &      &    7 &      &   C  \\
           31975 & Johndean                  & $-44$ &  17 &  5.77116 &             &       &   469 &      &      &   10 &      &   E  \\
           32227 & 2000 OM25                 & $-57$ &  12 &   69.579 &             &       &   315 &      &      &   11 &    8 &   E  \\
           32366 & 2000 QA142                & $-54$ &  16 &  5.40165 &             &       &   449 &      &      &   17 &   12 &   E  \\
           32400 & 2000 QK220                & $-57$ &  13 &  6.57818 &             &       &   127 &      &      &    6 &    6 &   E  \\
           32588 & 2001 QD124                & $-35$ &   7 &  27.4754 &             &       &   142 &      &    6 &    9 &    7 &   E  \\
           32858 & Kitakamigawa              &    60 &   3 & 4.008341 &             &       &   321 &      &      &   14 &    6 &   E  \\
           33131 & 1998 CW3                  & $-55$ &  17 &  8.34994 &             &       &   371 &      &      &    8 &    6 &   E  \\
           33476 & 1999 FV54                 & $-57$ &   9 &  6.74189 &             &       &   417 &      &      &   12 &   10 &   C  \\
           33489 & 1999 GF9                  & $-60$ &  15 &  6.75103 &        6.74 &  3$-$ &   373 &      &      &   12 &    9 &   C  \\
           33535 & 1999 HS9                  & $-58$ &   6 &  6.08403 &             &       &   332 &      &    6 &   12 &    8 &   E  \\
           33666 & 1999 JO94                 & $-44$ &   7 & 11.78290 &             &       &   148 &      &      &   28 &   27 &   E  \\
           33913 & 2000 LK14                 &     3 &  16 &  4.93124 &             &       &   325 &      &      &   13 &   13 &   E  \\
           34095 & 2000 PW11                 & $-49$ &  20 & 4.598176 &       4.598 &     2 &   381 &      &      &   10 &      &   E  \\
           34368 & 2000 RA41                 &    62 &  11 &  8.88082 &             &       &   323 &      &      &   10 &    9 &   E  \\
$\ast$\    34384 & 2000 RW61                 &    59 &   7 & 3.694171 &       4.003 &     2 &   499 &      &      &   15 &   13 &   E  \\
           34499 & 2000 SL150                &    53 &  18 &  9.02586 &             &       &   279 &      &      &    9 &    9 &   E  \\
           34529 & 2000 SD212                & $-54$ &  24 & 3.574467 &        3.71 &  3$-$ &   344 &      &      &   10 &    7 &   E  \\
           34956 & 1327 T-2                  & $-45$ &   6 & 12.45949 &             &       &   310 &      &      &   22 &   16 &   E  \\
           35447 & 1998 CW2                  & $-53$ &   5 &  5.30621 &             &       &   470 &      &      &    6 &      &   C  \\
           36158 & 1999 RL216                & $-61$ &  14 &  8.79596 &             &       &   247 &      &      &    9 &    7 &   C  \\
           36200 & 1999 TA97                 &    58 &  14 &  5.63664 &             &       &   374 &      &      &   11 &   10 &   C  \\
           36232 & 1999 US26                 & $-57$ &   4 &  22.5974 &             &       &   362 &      &      &   10 &    8 &   E  \\
           36461 & 2000 QC9                  & $-63$ &   4 & 10.38832 &             &       &   263 &      &      &   10 &    7 &   E  \\
           37018 & 2000 TE60                 &    54 &  19 &   47.623 &             &       &   251 &      &      &    7 &      &   E  \\
           37035 & 2000 UQ10                 & $-56$ &   6 &  9.05947 &             &       &   255 &      &      &    7 &    6 &   E  \\
           37265 & 2000 XT17                 & $-56$ &  23 &  7.63811 &             &       &   261 &      &      &   11 &   10 &   E  \\
           37351 & 2001 TE36                 & $-57$ &  18 & 12.71947 &         24. &    1+ &   369 &      &      &   12 &    9 &   E  \\
           37393 & 2001 XF24                 & $-51$ &  14 & 10.04107 &             &       &   437 &    6 &    7 &   29 &   21 &   E  \\
           37882 & 1998 FE49                 & $-49$ &  24 &  6.02209 &       6.021 &     2 &   247 &      &      &   13 &    6 &   C  \\
           38456 & 1999 TO6                  &    57 &  12 &  8.04713 &             &       &   426 &      &      &    7 &    8 &   E  \\
           38761 & 2000 RH3                  & $-37$ &  22 &  6.04882 &             &       &   312 &      &      &    8 &    6 &   E  \\
           39072 & 2000 VM17                 & $-61$ &   5 &  45.0117 &             &       &   324 &      &      &    7 &    6 &   E  \\
           39091 & 2000 VX54                 & $-28$ &   2 & 14.21810 &             &       &   348 &      &    6 &   10 &    9 &   E  \\
           39510 & 1982 DU                   & $-49$ &  21 &  15.5822 &             &       &   294 &      &      &    8 &    8 &   E  \\
           39543 & Aubriet                   & $-49$ &   9 &  8.06554 &             &       &   433 &    6 &    7 &   10 &    9 &   C  \\
           39555 & 1992 EY32                 & $-51$ &  20 &  20.8472 &             &       &   183 &      &      &    9 &    7 &   E  \\
           39863 & 1998 DL15                 & $-60$ &  24 &  9.04880 &             &       &   464 &      &      &   12 &      &   E  \\
           39886 & 1998 EL12                 & $-57$ &   8 & 3.530461 &             &       &   400 &      &      &   10 &   10 &   C  \\
           39910 & 1998 FJ37                 &    29 &  18 & 4.922023 &             &       &   416 &      &      &   20 &   18 &   C  \\
           40131 & 1998 QJ48                 &    39 &   5 &  6.79377 &             &       &   494 &      &      &    7 &    7 &   E  \\
           40353 & 1999 NB13                 & $-66$ &   5 &  6.05433 &             &       &   359 &      &      &    7 &      &   E  \\
           40397 & 1999 NY55                 & $-61$ &  22 &   76.166 &             &       &   292 &      &      &   12 &   11 &   E  \\
           40642 & 1999 RW181                & $-50$ &   5 & 4.856372 &             &       &   269 &      &      &    6 &      &   E  \\
           40701 & 1999 RG235                & $-54$ &   9 & 3.621524 &        3.63 &  3$-$ &   216 &      &      &    6 &      &   E  \\
           40734 & 1999 SB19                 & $-56$ &  13 &  6.61769 &             &       &   250 &      &      &   11 &   11 &   E  \\
           40832 & 1999 TH95                 & $-52$ &  12 & 14.84511 &             &       &   188 &      &      &    9 &    7 &   E  \\
           41005 & 1999 UJ13                 & $-42$ &   4 &  5.55011 &        5.55 &  3$-$ &   278 &      &      &   17 &   15 &   E  \\
           41051 & 1999 VR10                 & $-55$ &   8 & 4.066510 &        4.04 &    2+ &   372 &      &      &   11 &    9 &   E  \\
           41056 & 1999 VX20                 & $-62$ &  21 &  5.99719 &             &       &   262 &      &      &    6 &      &   E  \\
           41354 & 2000 AW33                 & $-54$ &  17 &  16.9963 &             &       &   389 &      &      &   13 &   12 &   E  \\
           41358 & 2000 AJ54                 &    57 &   9 &  4.89657 &       4.891 &     2 &   439 &      &      &    9 &    8 &   C  \\
           41404 & 2000 AG187                & $-56$ &  13 &   61.538 &             &       &   377 &      &      &    8 &      &   C  \\
           41799 & 2000 WL19                 &    51 &  11 &  6.27776 &             &       &   229 &      &      &   10 &   10 &   E  \\
           41875 & 2000 WZ100                & $-55$ &   7 & 12.87363 &             &       &   255 &      &      &    9 &    7 &   E  \\
           41964 & 2000 XW36                 & $-57$ &  17 &  15.4682 &      15.480 &     2 &   348 &      &      &   13 &   12 &   E  \\
           42264 & 2001 QZ30                 & $-44$ &  21 &  9.76370 &        9.77 &     2 &   504 &      &      &    8 &    8 &   E  \\
$\ast$\    42265 & 2001 QL69                 &    61 &   7 &  6.45405 &         8.6 &     2 &   395 &      &      &   16 &    6 &   E  \\
$\ast$\    42496 & 1991 XB1                  & $-16$ &  15 &  9.91536 &       4.612 &     2 &   293 &      &      &   13 &   13 &   E  \\
           42695 & 1998 KM54                 &    53 &  12 &  16.1063 &      16.058 &     2 &   190 &      &      &   10 &      &   E  \\
           42714 & 1998 QW38                 &    54 &   5 &  9.59611 &             &       &   202 &      &      &    7 &      &   E  \\
           43153 & 1999 XC118                & $-57$ &  21 & 3.463976 &             &       &   300 &      &      &   10 &    9 &   E  \\
           43218 & 2000 AE143                & $-51$ &  15 & 3.464356 &             &       &   416 &      &      &   13 &   13 &   E  \\
           43484 & 2001 BF43                 & $-44$ &  11 &   84.287 &             &       &   264 &      &      &    9 &      &   E  \\
           43775 & Tiepolo                   & $-42$ &  18 &  8.42050 &             &       &   280 &      &      &   11 &   11 &   E  \\
           44400 & 1998 ST97                 & $-54$ &   8 & 10.55977 &      10.522 &     2 &   225 &      &      &    9 &      &   E  \\
           45410 & 2000 AA144                & $-47$ &  16 &  7.48192 &             &       &   369 &      &      &    8 &    6 &   E  \\
           45466 & 2000 AZ201                & $-65$ &   4 &  7.58673 &             &       &   410 &      &      &   11 &   10 &   E  \\
           45510 & 2000 BB23                 & $-58$ &  19 &  27.4299 &      27.461 &     2 &   316 &      &      &    9 &    6 &   E  \\
           45553 & 2000 CO48                 & $-59$ &  22 & 3.515815 &       3.516 &     2 &   385 &      &      &    8 &      &   C  \\
           45632 & 2000 DS106                & $-49$ &  12 &  7.01335 &             &       &   291 &      &      &   12 &   11 &   E  \\
           46286 & 2001 KR37                 & $-40$ &  12 &  7.93385 &             &       &   265 &      &      &    8 &      &   E  \\
           46936 & 1998 SN67                 & $-53$ &  16 &  6.72333 &             &       &   275 &      &      &   11 &   10 &   E  \\
           47061 & 1998 XZ43                 & $-57$ &  15 &  7.46888 &             &       &   351 &      &      &   17 &    7 &   E  \\
           47116 & 1999 CL64                 &    50 &  13 &  19.7240 &      19.712 &     2 &   285 &      &      &   20 &   10 &   E  \\
           47153 & 1999 RD132                & $-54$ &  22 &  7.61087 &             &       &   306 &      &      &    6 &      &   E  \\
           47242 & 1999 VY50                 & $-52$ &  13 &  4.79133 &             &       &   337 &      &      &    8 &      &   E  \\
           47256 & 1999 VA72                 & $-59$ &   6 & 13.34779 &             &       &   230 &      &      &    6 &      &   E  \\
           47343 & 1999 XL45                 & $-55$ &   4 &  9.19636 &             &       &   271 &      &      &   11 &      &   E  \\
           47798 & 2000 EP45                 &    59 &  13 &  6.84466 &       6.840 &     2 &   380 &      &      &   18 &   15 &   E  \\
           47832 & 2000 EC113                & $-62$ &  15 & 4.971162 &             &       &   277 &      &      &   14 &   13 &   E  \\
           47841 & 2000 EO121                & $-51$ &  11 & 2.886674 &       2.887 &     2 &   563 &      &      &   20 &   16 &   E  \\
           47858 & 2000 EB158                & $-57$ &   8 &  6.71729 &       6.715 &     2 &   277 &      &      &   17 &   15 &   E  \\
           47911 & 2000 GT76                 & $-59$ &  11 &  5.68412 &       5.686 &     2 &   382 &      &      &   15 &    9 &   E  \\
           48196 & 2001 JU1                  &    53 &  12 &  9.69035 &             &       &   483 &      &      &   14 &    8 &   E  \\
           48543 & 1993 TJ14                 & $-51$ &   6 &  6.56127 &             &       &   370 &      &      &    6 &      &   C  \\
           48823 & 1997 WN36                 &    56 &  24 &  8.86506 &             &       &   300 &      &      &   12 &   12 &   E  \\
           48997 & 1998 QT51                 & $-60$ &  24 &  6.55436 &             &       &   391 &      &      &    6 &      &   E  \\
           49513 & 1999 CK28                 &    41 &  17 &  29.2137 &             &       &   348 &      &      &    6 &      &   E  \\
           49577 & 1999 CB124                &    39 &  19 &  17.5523 &             &       &   257 &      &      &    9 &    8 &   E  \\
           49591 & 1999 DO2                  &    53 &  18 &  5.09173 &             &       &   498 &      &   13 &   15 &   15 &   E  \\
           49607 & 1999 FC28                 &    66 &   8 &  42.1690 &      42.133 &     2 &   392 &      &      &   10 &    9 &   E  \\
           49628 & 1999 GV16                 & $-59$ &  10 & 3.567980 &             &       &   386 &      &      &    6 &    6 &   C  \\
           49629 & 1999 GF20                 &    48 &  23 & 14.54127 &             &       &   399 &      &      &   32 &   30 &   E  \\
           50285 & 2000 CB25                 & $-55$ &   8 &  8.39345 &             &       &   227 &      &   14 &   20 &   18 &   E  \\
           50381 & 2000 CG89                 & $-54$ &  15 &  9.65990 &       9.657 &     2 &   444 &      &      &   14 &   10 &   E  \\
           50694 & 2000 EM124                &    56 &   7 & 3.988200 &       3.962 &     2 &   445 &      &      &    7 &      &   C  \\
           50769 & 2000 FH3                  & $-56$ &  16 &  8.44545 &             &       &   210 &      &      &   12 &   11 &   E  \\
           50774 & 2000 FK12                 & $-54$ &  13 &  5.36532 &             &       &   291 &      &      &    9 &      &   E  \\
           51042 & 2000 GJ134                & $-47$ &   1 &  5.02896 &             &       &   359 &      &      &   12 &   11 &   E  \\
           51369 & 2000 WD158                &    20 &  14 & 11.20539 &             &       &   391 &      &      &    8 &    8 &   E  \\
           51472 & 2001 FU53                 &    52 &  11 & 4.503525 &             &       &   383 &      &    9 &   12 &   11 &   E  \\
           51656 & 2001 JD                   & $-46$ &  16 & 11.90921 &      11.908 &     2 &   335 &      &      &   15 &   14 &   E  \\
           51894 & 2001 QU26                 & $-52$ &   5 &  21.9278 &             &       &   323 &      &      &   19 &   11 &   E  \\
           52076 & 2002 RE29                 & $-58$ &  19 &  6.26154 &             &       &   239 &      &      &    6 &    6 &   E  \\
           52624 & 1997 VW8                  &    48 &   8 &  6.19341 &             &       &   229 &      &      &   15 &   14 &   E  \\
           52741 & 1998 HW116                & $-62$ &  17 &  7.24709 &             &       &   319 &      &      &    6 &      &   E  \\
           52844 & 1998 RB66                 &    59 &  15 & 4.832832 &             &       &   399 &      &      &   12 &    9 &   E  \\
           53185 & 1999 CZ44                 &    48 &  20 &  8.32895 &             &       &   492 &      &      &   15 &   13 &   E  \\
           53186 & 1999 CB45                 & $-58$ &  17 & 13.20487 &      13.191 &     2 &   390 &      &      &   30 &   24 &   E  \\
           53476 & 2000 AQ49                 & $-49$ &  11 &  6.05506 &             &       &   237 &      &      &    9 &      &   E  \\
           53799 & 2000 EP118                & $-54$ &  18 &  7.31407 &             &       &   283 &      &    6 &    9 &    7 &   E  \\
           53802 & 2000 EQ120                &    52 &   8 &   75.566 &             &       &   344 &      &    6 &   11 &   10 &   E  \\
           53975 & 2000 GA68                 & $-50$ &  11 &  7.25263 &             &       &   227 &      &      &    9 &      &   E  \\
           54058 & 2000 GG134                &    41 &  20 &  8.19137 &             &       &   299 &      &      &    9 &    7 &   E  \\
           54155 & 2000 HR46                 &    49 &   7 & 14.56830 &             &       &   167 &      &      &    9 &    8 &   E  \\
           54222 & 2000 JF                   & $-44$ &  10 &  5.49198 &       5.487 &     2 &   370 &      &      &    8 &      &   E  \\
           54432 & 2000 LG31                 & $-60$ &  17 &  7.09475 &        7.11 &     2 &   342 &      &      &   10 &    7 &   E  \\
           54445 & 2000 MW5                  &    57 &  24 &  5.29060 &       5.288 &     2 &   373 &      &      &   10 &    6 &   E  \\
           54503 & 2000 OV53                 & $-52$ &  20 &  8.45185 &             &       &   162 &      &      &    9 &    9 &   E  \\
           54606 & 2000 RA28                 &    56 &  19 &  5.07570 &             &       &   370 &      &      &    8 &    8 &   E  \\
           54674 & 2000 XN4                  &    39 &  10 &  20.2529 &             &       &   219 &      &      &   19 &   18 &   E  \\
           54809 & 2001 MN24                 &    50 &  20 & 10.10544 &             &       &   190 &      &      &   16 &   12 &   E  \\
           55987 & 1998 SO27                 & $-58$ &  25 &  43.6580 &             &       &   249 &      &      &   12 &      &   E  \\
           56460 & 2000 GE96                 & $-60$ &  12 &  5.22140 &             &       &   300 &      &      &   17 &    8 &   E  \\
           56589 & 2000 JH33                 &    53 &  14 & 4.450598 &             &       &   297 &      &    6 &   15 &   15 &   E  \\
           56950 & 2000 SA2                  & $-59$ &   7 &  4.89149 &             &       &   285 &      &   11 &   18 &   11 &   C  \\
           57304 & 2001 QV198                &    60 &  13 &  7.04651 &             &       &   235 &      &      &   17 &      &   E  \\
           57359 & Robcrawford               & $-57$ &  22 &  5.73448 &             &       &   313 &   12 &   14 &   14 &   14 &   E  \\
           57860 & 2001 XS214                & $-48$ &  14 & 12.91845 &      12.923 &     2 &   351 &      &    6 &   10 &    8 &   E  \\
           57994 & 2002 RR86                 &    57 &  10 &  6.88070 &             &       &   158 &      &      &   11 &   10 &   E  \\
           58319 & 1994 PZ37                 &    60 &  20 &   73.045 &             &       &   117 &      &      &   11 &   11 &   E  \\
           58540 & 1997 ET17                 & $-51$ &   4 & 4.570972 &       4.509 &     2 &   443 &      &      &    8 &      &   E  \\
           58854 & 1998 HV87                 & $-52$ &  25 &  4.95370 &       4.954 &     2 &   275 &      &      &    7 &    6 &   E  \\
           59108 & 1998 WG27                 & $-60$ &  10 &  8.37022 &             &       &   329 &      &      &   17 &   13 &   E  \\
           59230 & 1999 CY                   & $-53$ &   8 &  45.4919 &             &       &   395 &      &    6 &   11 &    8 &   E  \\
           59313 & 1999 CF88                 &    54 &  17 & 10.61225 &             &       &   355 &      &      &   12 &   10 &   E  \\
           59473 & 1999 HT1                  & $-53$ &   7 &  7.43277 &             &       &   336 &      &      &    7 &    7 &   E  \\
           59570 & 1999 JX48                 & $-62$ &   7 &  7.83102 &             &       &   350 &      &      &   13 &      &   E  \\
           59920 & 1999 RO162                &    58 &  18 & 4.368980 &             &       &   399 &      &      &   10 &   10 &   E  \\
           60362 & 2000 AU103                &    57 &  17 & 3.991475 &             &       &   328 &      &      &   12 &    8 &   E  \\
           60531 & 2000 EF50                 &    38 &  22 &  8.61225 &             &       &   188 &      &    9 &   10 &    9 &   E  \\
           61469 & 2000 QJ35                 & $-50$ &  13 &  40.4448 &             &       &   271 &      &    9 &   13 &   12 &   E  \\
           61602 & 2000 QB92                 &    50 &   9 &  23.8129 &             &       &   269 &      &      &    8 &    7 &   E  \\
           62008 & 2000 RR39                 & $-63$ &  12 &  5.58611 &             &       &   385 &      &      &    8 &    6 &   C  \\
           62112 & 2000 RM99                 & $-43$ &  14 &  7.03625 &       7.038 &     2 &   283 &      &      &   11 &    7 &   E  \\
           62383 & 2000 SS156                &    55 &  19 &  44.4885 &             &       &   258 &      &      &    8 &      &   E  \\
           62396 & 2000 SE170                & $-50$ &  17 & 4.240958 &             &       &   327 &      &      &   10 &      &   E  \\
           62550 & 2000 SM263                & $-57$ &   6 &  24.9799 &             &       &   194 &      &      &    8 &    7 &   E  \\
           62641 & 2000 SZ358                &    54 &  13 &  6.55243 &             &       &   198 &      &      &   11 &      &   E  \\
           63157 & 2000 YL2                  & $-52$ &   6 &   63.568 &             &       &   400 &    6 &    7 &   23 &   21 &   C  \\
           63977 & 2001 SQ79                 &    55 &  11 &  9.96639 &             &       &   227 &      &      &   11 &    9 &   E  \\
           64588 & 2001 XX3                  & $-61$ &  20 &  5.82971 &      5.8288 &     3 &   290 &      &      &   14 &   13 &   E  \\
           64599 & 2001 XD19                 & $-56$ &   7 &  9.89378 &             &       &   312 &      &      &   12 &      &   E  \\
           65307 & 2002 JD64                 & $-56$ &   4 & 15.74956 &             &       &   246 &      &      &    7 &      &   E  \\
           65441 & 2002 TF291                & $-54$ &  21 &  7.10432 &             &       &   247 &      &      &   16 &    7 &   E  \\
           65453 & 2002 VJ68                 & $-56$ &  14 &  6.70497 &             &       &   219 &      &      &   10 &    7 &   E  \\
           65638 & 1981 DN1                  & $-45$ &  17 &  8.68373 &             &       &   422 &      &      &   14 &      &   E  \\
           65713 & 1992 UQ1                  & $-49$ &   7 & 15.11168 &             &       &   304 &      &      &    9 &    6 &   E  \\
           66451 & 1999 OS2                  & $-49$ &  21 & 3.345612 &             &       &   291 &      &      &    7 &      &   C  \\
           67117 & 2000 AA117                & $-60$ &   4 &   70.564 &             &       &   258 &      &      &   17 &      &   E  \\
           67186 & 2000 CF25                 &    50 &   4 &  5.55259 &             &       &   188 &      &      &   10 &    7 &   E  \\
           67298 & 2000 GD91                 & $ -7$ &   4 &  7.68481 &       7.685 &     2 &   174 &      &      &   13 &      &   E  \\
           67324 & 2000 HC69                 & $-38$ &  14 &  7.78982 &             &       &   162 &      &      &   14 &    6 &   E  \\
           68436 & 2001 RC85                 &    42 &  10 &  8.42749 &             &       &   157 &      &      &    9 &      &   E  \\
           68719 & Jangyeongsil              & $-58$ &   9 &   61.336 &             &       &   163 &      &      &   15 &    6 &   E  \\
           69075 & 2003 AZ52                 &    60 &  15 & 10.88813 &             &       &   174 &      &      &    7 &      &   E  \\
           69168 & 3515 P-L                  & $-54$ &   9 & 4.527668 &             &       &   157 &      &      &    7 &    7 &   E  \\
           69267 & 1988 RO6                  &    51 &  15 &  6.44372 &             &       &   566 &      &      &    8 &    6 &   E  \\
           69971 & Tanzi                     &    23 &  12 &  32.5823 &             &       &   252 &      &      &    9 &    9 &   E  \\
           70042 & 1999 CZ122                & $-57$ &  16 &  9.34364 &             &       &   282 &      &      &    7 &    6 &   E  \\
           70957 & 1999 XQ5                  &     9 &  18 &  7.51103 &             &       &   147 &      &      &   20 &   16 &   E  \\
           70973 & 1999 XY20                 & $-61$ &  24 & 13.28886 &             &       &   438 &      &      &   14 &      &   E  \\
           71027 & 1999 XS62                 & $-62$ &   4 & 14.43339 &             &       &    99 &      &      &   12 &      &   E  \\
           71136 & 1999 XV178                &    54 &  20 &   68.985 &             &       &   181 &      &      &   10 &   10 &   E  \\
           71256 & 2000 AV16                 &    55 &  19 &  34.1474 &             &       &   294 &      &      &   13 &   11 &   E  \\
           71295 & 2000 AG59                 & $-51$ &  20 &  7.46045 &             &       &   196 &      &      &   11 &      &   E  \\
           71368 & 2000 AX137                &    55 &   6 & 4.662272 &             &       &   339 &      &      &    9 &    9 &   E  \\
           72388 & 2001 CC16                 & $-61$ &  18 & 4.565042 &             &       &   152 &      &      &   20 &   13 &   C  \\
           72409 & 2001 CV27                 & $-55$ &  12 & 4.457836 &             &       &   264 &      &      &   14 &      &   E  \\
           72622 & 2001 FE26                 & $-50$ &   5 & 10.38380 &             &       &   268 &      &      &    6 &      &   E  \\
           72682 & 2001 FV63                 &    58 &  11 & 3.765570 &             &       &   224 &      &      &   10 &    7 &   E  \\
           73442 & Feruglio                  & $-54$ &  10 &  8.56036 &             &       &   207 &      &      &   10 &    9 &   E  \\
           73511 & Lovas                     &    51 &  20 &  4.73814 &             &       &   159 &      &      &   23 &   23 &   E  \\
           73692 & Gurtler                   &    46 &  12 &  6.42306 &             &       &   149 &      &      &    6 &      &   E  \\
           73695 & 1991 RL17                 &    58 &   6 &  6.07245 &             &       &   329 &      &      &   15 &   11 &   E  \\
           74569 & 1999 NR7                  &    44 &   3 & 4.872449 &             &       &   342 &      &      &   12 &      &   E  \\
           75364 & 1999 XZ74                 &    54 &   5 &  33.5698 &      33.567 &     2 &   333 &      &    9 &   11 &   10 &   E  \\
           76293 & 2000 EV127                & $-54$ &  11 &  8.87449 &             &       &   312 &      &      &   12 &    8 &   E  \\
           76674 & 2000 HC58                 & $-50$ &   6 &  6.77410 &       6.774 &     2 &   206 &      &      &   12 &   11 &   E  \\
           77086 & 2001 DB36                 &    55 &   6 &  7.00072 &             &       &   275 &      &      &   10 &      &   E  \\
           77694 & 2001 NT18                 & $-64$ &  18 &  6.86406 &       6.862 &     2 &   258 &      &      &    7 &      &   E  \\
           78283 & 2002 PR42                 & $-58$ &   7 &  20.0564 &             &       &   293 &      &      &   12 &   12 &   E  \\
           78418 & 2002 QH38                 & $-51$ &   5 &  8.56669 &             &       &   176 &      &      &    6 &      &   E  \\
           78656 & 2002 TL73                 & $-61$ &  19 &  8.01826 &       8.023 &     2 &   175 &      &      &    8 &    8 &   E  \\
           78673 & 2002 TP114                &    44 &  10 & 4.911566 &       4.911 &     2 &   160 &      &      &    7 &      &   E  \\
           79733 & 1998 SU134                & $-52$ &  11 &  8.38756 &             &       &   237 &      &      &   10 &    7 &   E  \\
           79895 & 1999 BF5                  & $-52$ &   9 & 10.50841 &             &       &   333 &      &      &   12 &   10 &   E  \\
           80003 & 1999 FW50                 & $-45$ &  10 &  4.82302 &             &       &   354 &      &      &    7 &    6 &   E  \\
           80051 & 1999 JO56                 &    56 &  19 &  5.63224 &             &       &   188 &      &      &   17 &   14 &   E  \\
           80956 & 2000 DV101                & $-36$ &  24 & 11.11358 &             &       &   148 &      &      &   14 &   13 &   E  \\
           81628 & 2000 HF76                 &    56 &  11 &  5.07644 &       5.077 &     2 &   238 &      &   10 &   14 &   12 &   E  \\
           81895 & 2000 LP31                 &    42 &  20 &  15.6030 &             &       &   274 &      &      &   21 &   20 &   E  \\
           82055 & 2000 TY40                 &    39 &  23 & 13.57226 &             &       &   182 &      &      &   13 &   12 &   E  \\
           82685 & 2001 PG33                 & $-50$ &  15 & 12.41845 &             &       &   159 &      &      &   11 &      &   E  \\
           83723 & 2001 TN98                 & $-47$ &  24 &  29.3891 &             &       &   234 &      &      &   14 &      &   E  \\
           83939 & 2001 VX105                &    59 &  13 &  8.77974 &             &       &   161 &      &      &    9 &    7 &   E  \\
           84902 & Porrentruy                & $-48$ &   4 &  8.28926 &             &       &   258 &      &      &   12 &   11 &   E  \\
           85190 & Birgitroth                & $-54$ &   2 &  20.8957 &             &       &   198 &      &      &    7 &      &   E  \\
           85828 & 1998 XN53                 & $-57$ &   3 & 12.27879 &             &       &   300 &      &      &   19 &      &   E  \\
           86519 & 2000 DM68                 &    40 &  17 &  5.50496 &       5.504 &     2 &   185 &      &      &    7 &      &   E  \\
           86696 & 2000 FO49                 & $-51$ &  15 &  4.86947 &        4.87 &     2 &   250 &      &      &   14 &    6 &   E  \\
           87806 & 2000 SR140                & $-53$ &  13 &  6.54342 &        6.49 &     2 &   164 &      &      &    6 &      &   E  \\
           88500 & 2001 QZ138                & $-54$ &   9 &  5.11358 &             &       &   234 &      &      &    8 &    8 &   E  \\
           89884 & 2002 CS226                & $-59$ &  17 &  8.29081 &             &       &   119 &      &      &    9 &    6 &   E  \\
           90227 & 2003 BM19                 &    59 &  20 &  6.42921 &             &       &   176 &      &      &    7 &      &   E  \\
           90431 & 2004 BY55                 & $-53$ &  21 & 12.30569 &      12.296 &     2 &   137 &      &      &   19 &      &   E  \\
           91139 & 1998 KL47                 & $-48$ &  18 &  5.84686 &       5.834 &     2 &   311 &      &      &   25 &   18 &   E  \\
           91186 & 1998 RO66                 & $-60$ &  12 &  6.87970 &             &       &   275 &      &      &    8 &      &   E  \\
           91533 & 1999 RY199                &    58 &  17 & 3.854345 &        3.85 &     2 &   258 &      &      &   19 &   16 &   C  \\
           91943 & 1999 VA64                 &    59 &  11 &  4.79640 &             &       &   316 &      &      &    7 &    7 &   E  \\
           92124 & 1999 XE104                & $-53$ &   3 & 10.84059 &             &       &   182 &      &      &   10 &      &   E  \\
           93004 & 2000 RB86                 & $-58$ &  25 &  5.43301 &             &       &   273 &      &      &    9 &    6 &   C  \\
           93640 & 2000 UU86                 & $-57$ &  17 &  24.6819 &             &       &   111 &      &      &   10 &      &   E  \\
           93679 & 2000 VO11                 & $-53$ &  22 &  8.99911 &             &       &   249 &      &      &    8 &    8 &   E  \\
           93832 & 2000 WU77                 & $-53$ &  15 &  6.61439 &             &       &   188 &      &      &   11 &    9 &   E  \\
           94117 & 2000 YE102                &    61 &  23 &  6.81793 &             &       &   143 &      &      &    8 &      &   E  \\
           95146 & 2002 AV165                & $ -1$ &  23 &  32.4759 &             &       &   304 &      &      &   13 &      &   E  \\
           95498 & 2002 EG35                 & $-58$ &  20 &  25.0006 &             &       &   175 &      &      &   13 &   10 &   E  \\
           97564 & 2000 DM88                 &    34 &  20 &  9.33586 &             &       &   193 &      &      &    9 &    8 &   E  \\
           97600 & 2000 EY65                 & $-46$ &  11 &  9.55334 &             &       &   123 &      &      &    7 &      &   E  \\
           97730 & 2000 GA169                & $-50$ &  20 &  4.66032 &             &       &   115 &      &      &   13 &   13 &   E  \\
           98916 & 2001 BU68                 & $-52$ &  14 & 3.584884 &             &       &   234 &      &      &    8 &      &   C  \\
           99053 & 2001 EU15                 & $-55$ &  12 &  20.4073 &             &       &   105 &      &      &   12 &    9 &   E  \\
           99760 & 2002 JN100                & $-60$ &  14 &  7.47784 &       7.475 &     2 &   147 &      &      &    9 &    9 &   E  \\
           100784 & 1998 FM61                 &    60 &   5 & 4.302184 &       4.301 &     2 &   291 &      &      &   15 &   11 &   E  \\
           100815 & 1998 FQ125                &    61 &  18 &  5.32866 &             &       &   211 &      &      &    9 &    7 &   E  \\
           101251 & 1998 SE92                 & $-49$ &  13 &  9.46252 &             &       &   116 &      &      &   14 &   12 &   E  \\
           101595 & 1999 BJ26                 &    30 &  20 & 17.15708 &             &       &   160 &      &      &    8 &      &   E  \\
           101636 & 1999 CO42                 & $-45$ &  12 &  8.24356 &             &       &   163 &      &      &   14 &    7 &   E  \\
           101685 & 1999 CA114                &    57 &  15 & 4.574506 &             &       &   241 &      &      &   13 &   11 &   E  \\
           103705 & 2000 CW82                 & $-47$ &  11 &  5.29618 &             &       &   293 &      &      &   13 &      &   E  \\
           105823 & 2000 SF143                &    49 &  23 &  6.48938 &             &       &   132 &      &      &    8 &    7 &   E  \\
           105978 & 2000 SJ266                &    55 &  10 & 3.857700 &             &       &   131 &      &      &   10 &    8 &   E  \\
           106685 & 2000 WE156                & $-61$ &  19 &   63.123 &             &       &   190 &      &      &    6 &      &   E  \\
           106714 & 2000 WZ173                &    54 &  16 & 10.06645 &             &       &   128 &      &      &    9 &      &   E  \\
           106908 & 2000 YX48                 & $-60$ &   7 &  6.68336 &             &       &   176 &      &   18 &   25 &   22 &   E  \\
           107858 & 2001 FB79                 &    57 &  15 & 11.82106 &             &       &    78 &      &      &   10 &    7 &   E  \\
           107910 & 2001 FT99                 & $-44$ &  14 & 13.06788 &             &       &   304 &      &      &    7 &      &   E  \\
           108228 & 2001 HN37                 & $-58$ &  20 &  17.7379 &             &       &   152 &      &      &   18 &   16 &   E  \\
           108365 & 2001 KU15                 & $-33$ &  24 &  5.11350 &       5.114 &     2 &   222 &      &      &   16 &      &   E  \\
           109400 & 2001 QY179                & $-58$ &  22 &  5.05910 &             &       &   205 &      &      &   13 &      &   E  \\
           111300 & 2001 XZ56                 & $-52$ &  21 &  4.76168 &             &       &   190 &      &      &   12 &    9 &   E  \\
           112441 & 2002 OL3                  & $-58$ &  11 &  7.37181 &       7.378 &     2 &   222 &      &      &   14 &   10 &   E  \\
           114885 & 2003 QG16                 & $-58$ &  19 & 3.951822 &             &       &   229 &      &      &   13 &   13 &   E  \\
           115577 & 2003 UO88                 & $-60$ &  16 &  4.86444 &             &       &   115 &      &      &   12 &      &   E  \\
           116376 & 2003 YF113                & $-49$ &  18 &  21.1813 &             &       &    99 &      &      &   13 &   14 &   E  \\
           116380 & 2003 YU116                &    54 &  10 & 14.64507 &             &       &   118 &      &      &    6 &    6 &   E  \\
           116563 & 2004 BO83                 & $-60$ &  15 &  7.83884 &             &       &   364 &      &      &   13 &      &   E  \\
           117149 & 2004 PW103                & $-54$ &  10 &  20.5764 &             &       &   184 &      &      &   11 &    7 &   E  \\
           117324 & 2004 WW4                  &    57 &   9 &  30.3209 &      30.256 &     2 &   190 &      &      &    8 &      &   E  \\
           117539 & Celletti                  &    58 &  15 &  8.96342 &             &       &   132 &      &      &    6 &      &   E  \\
           118625 & 2000 HF28                 & $-38$ &  22 & 4.733017 &       4.733 &     2 &   183 &      &      &   13 &      &   E  \\
           118644 & 2000 JR5                  & $-51$ &  11 & 10.97807 &             &       &    74 &      &      &    6 &      &   E  \\
           118890 & 2000 UM41                 & $-36$ &  22 & 10.90763 &             &       &   188 &      &      &    7 &      &   E  \\
           120334 & 2004 OS12                 &    49 &   8 & 4.883120 &             &       &   124 &      &      &    8 &    7 &   E  \\
           121608 & Mikemoreau                & $-49$ &   8 &  24.7642 &      24.797 &     2 &   218 &      &      &    7 &      &   E  \\
           124044 & 2001 FB141                & $-53$ &   6 &  16.3965 &             &       &   156 &      &    6 &   13 &   12 &   E  \\
           124901 & 2001 TE52                 & $-54$ &  15 &  7.51768 &             &       &   168 &      &      &   14 &      &   E  \\
           125648 & 2001 XS66                 & $-18$ &  16 &  7.58109 &             &       &   172 &      &      &    6 &      &   C  \\
           129764 & 1999 GK25                 & $-56$ &   7 & 3.881270 &             &       &   183 &      &   19 &   38 &   27 &   C  \\
           130281 & 2000 EM                   & $-49$ &   6 &  14.2919 &             &       &    78 &      &      &    7 &    7 &   E  \\
           130319 & Danielpelham              &    59 &  14 &  7.39637 &             &       &    86 &      &      &    6 &      &   E  \\
           130412 & 2000 OT45                 &    50 &  10 &  23.5943 &             &       &   221 &      &      &   10 &      &   E  \\
           130467 & 2000 QO78                 &    34 &   6 & 16.52468 &             &       &   237 &      &      &    6 &      &   E  \\
           133692 & 2003 UN217                &    50 &  20 &  15.7945 &             &       &    84 &      &      &    7 &      &   E  \\
           134108 & 2004 XP158                &    58 &   4 &  8.45516 &             &       &   149 &      &      &    6 &      &   E  \\
$\ast$\    135164 & 2001 QH248                &    53 &  21 &  20.8787 &       4.035 &     2 &   165 &      &      &    7 &    6 &   E  \\
           135414 & 2001 UP24                 & $-45$ &  24 &  13.8910 &             &       &   164 &      &      &   12 &      &   E  \\
           136317 & 2004 BO57                 &    17 &  15 &   55.384 &      55.803 &     2 &   150 &      &      &   16 &      &   E  \\
           136769 & 1996 OD                   & $-46$ &  16 &  6.80216 &             &       &    80 &      &      &    8 &      &   E  \\
           138479 & 2000 KU2                  & $-49$ &  21 &  6.33908 &             &       &   150 &      &      &   11 &   11 &   E  \\
           138577 & 2000 QX122                & $-34$ &  22 &   48.411 &             &       &   165 &      &      &   14 &   11 &   E  \\
           139922 & 2001 RV123                & $-55$ &   4 &  5.87658 &             &       &   211 &      &      &    9 &      &   E  \\
           140506 & 2001 TJ163                & $-30$ &  11 &  27.1331 &             &       &    87 &      &      &    9 &      &   E  \\
           141002 & 2001 WY30                 & $-53$ &  10 &  6.39745 &             &       &   135 &      &      &    6 &      &   E  \\
           142460 & 2002 TJ6                  & $-44$ &  15 &  18.0439 &             &       &   134 &      &      &   13 &    6 &   E  \\
           142960 & 2002 VJ79                 &    59 &  17 &  5.34492 &             &       &   144 &      &      &   10 &    6 &   E  \\
           143183 & 2002 XE77                 & $-52$ &  14 &  25.2486 &             &       &   169 &      &    9 &   29 &   27 &   E  \\
           144806 & 2004 HC61                 & $-53$ &   6 &   71.958 &             &       &    95 &      &      &    9 &    6 &   E  \\
           147344 & 2003 BK67                 &    64 &   9 &  5.18587 &             &       &   129 &      &      &    9 &      &   E  \\
           152291 & 2005 TD24                 & $-56$ &   2 &  6.50572 &             &       &   103 &      &      &    7 &      &   E  \\
           158093 & 2000 WT89                 & $-49$ &  22 &  5.28095 &             &       &    70 &      &      &    8 &      &   E  \\
           159919 & 2004 XU163                &    47 &  25 & 3.993503 &             &       &   188 &      &      &   11 &   11 &   E  \\
           161301 & 2003 MH1                  &    59 &  20 &  4.58683 &             &       &   103 &      &      &   15 &   15 &   E  \\
           162156 & 1999 BU28                 & $-59$ &  19 & 2.403865 &             &       &    73 &      &      &   10 &      &   E  \\
           163627 & 2002 UB7                  &    54 &  22 &  7.24848 &             &       &   103 &      &      &    9 &      &   E  \\
           164131 & 2003 YL43                 & $-53$ &   4 &  20.6268 &       17.14 &     1 &   148 &      &      &    9 &    6 &   E  \\
           164573 & 2006 KK122                &    16 &  25 &  36.4048 &             &       &    93 &      &      &   17 &    6 &   E  \\
           167857 & 2005 EE10                 &    19 &  15 &  20.3148 &             &       &   106 &      &      &   16 &   15 &   E  \\
           168062 & 2006 BB266                &    50 &  11 & 12.07370 &             &       &   137 &      &      &   10 &      &   E  \\
           171239 & 2005 KO10                 &    55 &  11 &  21.1895 &             &       &    84 &      &      &    7 &      &   E  \\
$\ast$\    173515 & 2000 UY79                 &    52 &  16 &  5.34721 &      17.784 &     2 &   131 &      &      &    7 &      &   E  \\
           179530 & 2002 CA196                &    55 &  16 &  9.61289 &             &       &    76 &      &      &    8 &    7 &   E  \\
           182476 & 2001 SD116                & $-55$ &  12 &  5.86414 &             &       &   116 &      &      &    6 &    6 &   E  \\
           186109 & 2001 TH80                 &    48 &  16 & 4.218891 &       4.220 &     2 &   231 &      &      &   12 &   11 &   E  \\
           188101 & 2001 YQ66                 &    40 &  24 &  5.64836 &             &       &    96 &      &      &   14 &   12 &   E  \\
           192136 & 2006 DS160                & $-47$ &  15 &  8.34054 &             &       &    48 &      &      &   10 &      &   E  \\
           195324 & 2002 EO123                &    50 &   7 &  5.34281 &             &       &    68 &      &      &    6 &      &   E  \\
           195664 & 2002 OM                   & $-50$ &  18 & 10.02050 &             &       &    85 &      &      &   12 &   11 &   E  \\
           197520 & 2004 DP10                 &    43 &  14 &  9.43268 &             &       &    93 &      &      &    7 &      &   E  \\
           198549 & 2004 XB133                &    44 &  13 &  6.65894 &             &       &    99 &      &      &   19 &      &   E  \\
           199206 & 2006 AN19                 & $-22$ &  12 &  5.55706 &             &       &    94 &      &      &    9 &      &   E  \\
           202574 & 2006 FD14                 & $-38$ &  22 &  4.73956 &             &       &    65 &      &      &    6 &      &   E  \\
           203873 & 2002 XR41                 & $-58$ &  17 &  5.60872 &             &       &    67 &      &      &    8 &      &   E  \\
           204890 & 2007 TR305                &    39 &   6 &  20.3747 &             &       &    98 &      &      &    8 &      &   E  \\
           209015 & 2003 CT13                 & $-57$ &  20 &  6.10736 &             &       &    69 &      &      &   10 &    9 &   E  \\
           213276 & 2001 OD45                 &    58 &  21 &  18.9562 &             &       &    85 &      &      &   10 &    9 &   E  \\
           216209 & 2006 UA61                 & $-53$ &  21 &  6.50916 &             &       &   109 &      &      &   17 &   16 &   E  \\
           218863 & 2006 WO127                & $-48$ &  16 & 3.274928 &             &       &   124 &   10 &   10 &   21 &    9 &   E  \\
           225974 & 2002 CG160                & $-49$ &   4 &  5.72761 &             &       &    48 &      &      &    8 &      &   E  \\
           226051 & 2002 GC113                & $-52$ &  14 & 2.946893 &             &       &    51 &      &      &    7 &      &   E  \\
           226214 & 2002 VV58                 &    25 &  19 &  8.74017 &             &       &    64 &      &    9 &   14 &   10 &   E  \\
           230229 & 2001 TH199                &    51 &  17 &  6.04890 &             &       &    57 &      &      &    7 &      &   E  \\
           232360 & 2002 XB67                 &    60 &  23 & 10.15270 &             &       &    77 &      &      &    9 &      &   E  \\
           232944 & 2005 CL34                 & $-55$ &  24 &  9.92389 &             &       &    65 &      &      &   10 &    6 &   E  \\
           236504 & 2006 GC31                 &    62 &   8 &  8.98467 &             &       &    48 &      &      &    8 &      &   E  \\
           236635 & 2006 KS33                 &    63 &   6 &  5.51188 &             &       &   104 &      &      &    7 &      &   E  \\
           238676 & 2005 EC193                &    64 &   8 &  8.52647 &             &       &    63 &      &      &    9 &    6 &   E  \\
           242912 & 2006 MM11                 &    52 &  11 & 11.91368 &             &       &    47 &      &      &    8 &      &   E  \\
           243029 & 2006 UF261                &    56 &  16 &  8.48089 &             &       &    77 &      &      &    7 &      &   E  \\
           243370 & 2008 WA112                &    51 &   8 &  19.3603 &             &       &    48 &      &      &   14 &      &   E  \\
           249801 & 2000 YS93                 & $-49$ &  10 & 11.44319 &             &       &   108 &      &      &    7 &      &   E  \\
           250248 & 2003 AY45                 &    52 &  12 &  8.26198 &             &       &   133 &      &      &    9 &      &   E  \\
           250843 & 2005 UL175                & $ -1$ &  21 &  6.61973 &             &       &    51 &      &      &   11 &    6 &   E  \\
           252253 & 2001 QX125                &    48 &  20 &  14.1006 &             &       &    83 &      &      &    9 &      &   E  \\
           279317 & 2009 XH1                  &    49 &  17 &  4.25276 &             &       &    65 &      &      &   13 &   12 &   E  \\
           279436 & 2010 NN112                &    54 &  24 &  4.39273 &             &       &    51 &      &      &   11 &      &   E  \\
           280694 & 2005 FX4                  & $-57$ &  13 &  9.80455 &             &       &    75 &      &      &   10 &   10 &   E  \\
           284895 & 2009 SW168                &    23 &  15 &  8.76281 &             &       &    38 &      &      &    9 &    8 &   E  \\
           289664 & 2005 GV127                & $-61$ &  14 & 4.204315 &             &       &    59 &      &      &    8 &      &   E  \\

    \end{longtable}
